Pseudo-symmetric pairs for Kac-Moody algebras

Lie algebra involutions and their fixed-point subalgebras give rise to symmetric spaces and real forms of complex Lie algebras, and are well-studied in the context of symmetrizable Kac-Moody algebras. In this paper we study a generalization. Namely, we introduce the concept of a pseudo-involution, an automorphism which is only required to act involutively on a stable Cartan subalgebra, and the concept of a pseudo-fixed-point subalgebra, a natural substitute for the fixed-point subalgebra. In the symmetrizable Kac-Moody setting, we give a comprehensive discussion of pseudo-involutions of the second kind, the associated pseudo-fixed-point subalgebras, restricted root systems and Weyl groups, in terms of generalizations of Satake diagrams.

==> (inline-0) <==
\begin{array}{ll}
\text{Rank} & \text{Diagrams} \\ \hline \\[-1em]
0& {\sf A}_{-1} = {\sf A}_0 = {\sf B}_0 = {\sf C}_0 = {\sf D}_0 = {\sf D}_1 = ({\sf B},{\sf C})_0 = {\sf Z}_0, \\
1& {\sf A}_1 = {\sf B}_1 = {\sf C}_1, \\
2& {\sf A}_1 \times {\sf A}_1 = {\sf D}_2, \qu {\sf B}_2 = {\sf C}_2 \\
3& {\sf A}_3 = {\sf D}_3 
\end{array}
\begin{array}{ll}
\text{Rank} & \text{Diagrams} \\ \hline \\[-1em]
0& \wh{\sf A}_0 = \wh{\sf B}_0 = \wh{\sf B}^\vee_0 = \wh{\sf C}_0 = \wh{\sf C}^\vee_0 = \wh{\sf C}'_0 = (\wh{\sf B},\wh{\sf B}^\vee)_0 = (\wh{\sf C}',\wh{\sf C}^\vee)_0 = (\wh{\sf C}^\vee,\wh{\sf C}^\vee)_0 = (\wh{\sf C}^\vee,\wh{\sf C}')_0 = \wh{\sf Z}_0 \\
1& \wh{\sf A}_1 = \wh{\sf B}_1 = \wh{\sf B}^\vee_1 = \wh{\sf C}_1 = \wh{\sf C}^\vee_1 = (\wh{\sf B},\wh{\sf B}^\vee)_1 \\
2& \wh{\sf B}_2 = \wh{\sf C}_2, \qu \wh{\sf B}^\vee_2 = \wh{\sf C}^\vee_2 \\
3& \wh{\sf A}_3 = \wh{\sf D}_3
\end{array}
\begin{longtable}[h]{m{13mm} m{8mm} m{70mm} m{25mm} m{29mm}}
\caption{
Generalized Satake diagrams of finite Lie type ${\sf A}_n$.
We set $N:=n+1$.
}
\label{tab:finite:A} 
\\
\hline
\multicolumn{2}{l}{Type} & Diagram & Type of $\ol{\Phi}$ & Constraints \\
\hline
\hline
\endfirsthead
\hline
\multicolumn{2}{l}{Type} & Diagram & Type of $\ol{\Phi}$ & Constraints \\
\hline
\endhead
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf A}_n \bigr)^{\sf pl}$}
& ${\sf AI}$
&
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) --  (1.5,0);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white,color=white] (2,0) circle (.1);
}
\qu $X=\emptyset$ \hfill $\tau=\id$ \qu
& 
${\sf A}_n$
&
\small $(n > 1)$
\\
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf A}_n \bigr)^{\sf alt}$}
& ${\sf AII}$ 
& 
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) --  (2,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
} \qu $X$ is of type \trimbox{0pt 0pt 0pt -2pt}{${\sf A}_1^{N/2}$} \hfill $\tau=\id$ \qu
& ${\sf A}_{\frac{n-1}{2}}$
& $n$ odd \small $(n > 1)$
\\
\hline
$\bigl( {\sf A}_n \bigr)^{\sf rfl}_{p}$
&
${\sf AIII}$ ${\sf AIV}$
&
\tp{
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick] (2.5,.4) -- (3.5,.4);
\draw[thick,dashed] (3.5,.4) -- (4.5,.4);
\draw[thick] (4.5,.4) -- (5,0) -- (4.5,-.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (2.5,-.4) -- (3.5,-.4);
\draw[thick,dashed] (3.5,-.4) -- (4.5,-.4);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\draw[<->,gray] (4.5,.3) -- (4.5,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=black] (3.5,.4) circle (.1);
\filldraw[fill=black] (3.5,-.4) circle (.1);
\filldraw[fill=black] (4.5,.4) circle (.1);
\filldraw[fill=black] (4.5,-.4) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
}
\hspace{4.5pt}
\tp{
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick] (2.5,.4) -- (3.5,.4);
\draw[thick,dashed] (3.5,.4) -- (4.5,.4);
\draw[thick,domain=270:450] plot({4.5+.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (2.5,-.4) -- (3.5,-.4);
\draw[thick,dashed] (3.5,-.4) -- (4.5,-.4);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\draw[<->,gray] (4.5,.3) -- (4.5,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=black] (3.5,.4) circle (.1);
\filldraw[fill=black] (3.5,-.4) circle (.1);
\filldraw[fill=black] (4.5,.4) circle (.1);
\filldraw[fill=black] (4.5,-.4) circle (.1);
}
& $({\sf B},{\sf C})_{\frac{N-p}{2}}$
& $0 \le p \le N$ \newline $N-p$ even
\\*
&& \multicolumn{3}{l}{\hspace{69.5pt} $X$ is of type ${\sf A}_{p-1}$ \hspace{5.5pt} $\tau$ has $\mod(p-1,2)$ fixed points}
\\
\hdashline
&
&
\tp{
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick] (2.5,.4) -- (3,0) -- (2.5,-.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[right]{\scriptsize {\sf s}};
}
\hspace{39pt} 
\tp{
\draw[thick,dashed] (1.5,.4) -- (2.5,.4);
\draw[thick,dashed] (1.5,-.4) -- (2.5,-.4);
\draw[thick] (2.5,.4) -- (3,.4);
\draw[thick] (2.5,-.4) -- (3,-.4);
\draw[thick,domain=270:450] plot({3+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2.5,.4) circle (.1);
\filldraw[fill=white] (2.5,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
}
&
${\sf C}_{\frac{N}{2}}$,~$({\sf B},{\sf C})_{\frac{N-1}{2}}$ &
$p < 1$
\\*
\cdashline{3-5}
\multicolumn{2}{l}{\small Special cases:}
&
\tp{
\draw[thick,dashed] (3.5,.4) -- (4.5,.4);
\draw[thick] (4.5,.4) -- (5,0) -- (4.5,-.4);
\draw[thick,dashed] (3.5,-.4) -- (4.5,-.4);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\draw[<->,gray] (4.5,.3) -- (4.5,-.3);
\filldraw[fill=black] (3.5,.4) circle (.1);
\filldraw[fill=black] (3.5,-.4) circle (.1);
\filldraw[fill=black] (4.5,.4) circle (.1);
\filldraw[fill=black] (4.5,-.4) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
}
\hspace{47.5pt}
\tp{
\draw[thick,dashed] (3.5,.4) -- (4.5,.4);
\draw[thick,domain=270:450] plot({4.5+.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (3.5,-.4) -- (4.5,-.4);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\draw[<->,gray] (4.5,.3) -- (4.5,-.3);
\filldraw[fill=black] (3.5,.4) circle (.1);
\filldraw[fill=black] (3.5,-.4) circle (.1);
\filldraw[fill=black] (4.5,.4) circle (.1);
\filldraw[fill=black] (4.5,-.4) circle (.1);
}
&
${\sf Z}_0$
&
$p=N$
\\*
\cdashline{3-5}
&&
\tp{
\filldraw[fill=white] (0,0) circle (.1) node[right]{\scriptsize {\sf s}};
}
\qq
\tp{
\filldraw[fill=black] (0,0) circle (.1);
}
&
${\sf A}_1$, ${\sf Z}_0$
&
$n=1$, $p \in \{0,2\}$
\\
\hline 
\hline 
\end{longtable}

%%% Table 3

\enlargethispage{-1em} % this ensures the table is split in the right place

\begin{longtable}[h]{m{15mm} m{10mm} m{70mm} m{30mm} m{22mm}}
\caption{
Generalized Satake diagrams of finite classical Lie type other than ${\sf A}_n$.
}
\label{tab:finite:BCD} 
\\
\hline
\multicolumn{2}{l}{Type} & Diagram & Type of $\ol{\Phi}$ & Constraints \\
\hline
\hline
\endfirsthead
\hline
\multicolumn{2}{l}{Type} & Diagram & Type of $\ol{\Phi}$ & Constraints \\
\hline
\endhead
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf B}_n \bigr)^{\sf pl}_p$}
& ${\sf BI}$ ${\sf BII}$ 
& 
\tp{
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
}
& ${\sf B}_{n-p}$
& $0 \le p \le n$
\\*
&& \multicolumn{3}{l}{\hspace{40pt} $X$ is of type ${\sf B}_p$ \hspace{56pt}  $\tau=\id$}
\\
\hdashline
%\multicolumn{2}{l}{\multirow{4}{*}{\small Special cases:}}
%& 
%\tp{
%\draw[thick,dashed] (3,0) -- (4,0);
%\draw[double,->] (4,0) --  (4.4,0);
%\filldraw[fill=white] (3,0) circle (.1);
%\filldraw[fill=white] (4,0) circle (.1);
%\filldraw[fill=white] (4.5,0) circle (.1);
%}
%& ${\sf B}_n$
%& $p=0$
%\\*
%\cdashline{3-5}
\multicolumn{2}{l}{\small Special cases:}
& 
\hspace{-6.5pt}
\tp{
\draw[thick] (2,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
}
& ${\sf C}_2$
& $p=n-2$
%\\*
%\cdashline{3-5}
%&
%& 
%\tp{
%\draw[thick] (2.5,0) -- (3,0);
%\draw[thick,dashed] (3,0) -- (4,0);
%\draw[double,->] (4,0) --  (4.4,0);
%\filldraw[fill=white] (2.5,0) circle (.1);
%\filldraw[fill=black] (3,0) circle (.1);
%\filldraw[fill=black] (4,0) circle (.1);
%\filldraw[fill=black] (4.5,0) circle (.1);
%}
%& ${\sf A}_1$
%& $p=n-1$
%\\*
%\cdashline{3-5}
%&
%& 
%\tp{
%\draw[thick,dashed] (3,0) -- (4,0);
%\draw[double,->] (4,0) --  (4.4,0);
%\filldraw[fill=black] (3,0) circle (.1);
%\filldraw[fill=black] (4,0) circle (.1);
%\filldraw[fill=black] (4.5,0) circle (.1);
%}
%& ${\sf Z}_0$
%& $p=n$
\\
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf B}_n \bigr)^{\sf alt}_p$}
& 
& 
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,->] (4.6,0) --  (4.95,0);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
}
& $({\sf B},{\sf C})_{\frac{n-p}{2}}$
& $0 \le p < n$ \newline $n-p$ even
\\*[-4pt]
&& \multicolumn{3}{l}{\hspace{40pt} $X$ is of type ${\sf A}_1^{\frac{n-p}2} \times {\sf B}_p$ \qq $\tau=\id$}
\\*
\hdashline
\multicolumn{2}{l}{\small Special cases:}
& 
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[double,->] (2.6,0) --  (2.95,0);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf o}};
}
&
$({\sf B},{\sf C})_{\frac{n}{2}}$
&
$p=0$
\\
\hline
\hline 
$\bigl( {\sf C}_{n} \bigr)^{\sf pl}_{p}$
&
&
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,<-] (4.5,0) --  (4.9,0);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
}
&
$({\sf B},{\sf C})_{n-p}$
&
$0 \le p < n$
\\*[-4pt]
&& \multicolumn{3}{l}{\hspace{40pt} $X$ is of type ${\sf C}_p$ \hspace{56pt}  $\tau=\id$}
\\*
\hdashline
\multirow{2}{*}{\pbox{12mm}{\small Special cases:}}
& ${\sf CI}$
& 
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,<-] (4.5,0) --  (4.9,0);
\filldraw[fill=white] (3.5,0) circle (.1);
\filldraw[fill=white] (4.5,0) circle (.1);
\filldraw[fill=white] (5,0) circle (.1) node[right]{\scriptsize {\sf s}};
}
& ${\sf C}_n$
& $p=0$
\\*
\cdashline{3-5}
&
& 
\hspace{-6.5pt}
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[thick] (2.5,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,<-] (4.5,0) --  (4.9,0);
\filldraw[fill=white] (2.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
}
&
$({\sf B},{\sf C})_2$
&
$p=n-2$
%\\*
%\cdashline{3-5}
%&
%&
%\hspace{-6.5pt}
%\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
%\draw[thick] (3,0) -- (3.5,0);
%\draw[thick,dashed] (3.5,0) -- (4.5,0);
%\draw[double,<-] (4.5,0) --  (4.9,0);
%\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf o}};
%\filldraw[fill=black] (3.5,0) circle (.1);
%\filldraw[fill=black] (4.5,0) circle (.1);
%\filldraw[fill=black] (5,0) circle (.1);
%}
%&
%${\sf A}_1$
%&
%$p=n-1$
%\\[2em] % to force a pagebreak
\\
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf C}_n \bigr)^{\sf alt}_{p}$}
& ${\sf CII}$ 
& 
\tp{
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,<-] (4.6,0) --  (5,0);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
}
& $({\sf B}, {\sf C})_{\frac{n-p}{2}}$
& $0 \le p \le n$ \newline $n-p$ even
\\*[-4pt]
&& \multicolumn{3}{l}{\hspace{40pt} $X$ is of type ${\sf A}_1^{\frac{n-p}2} \times {\sf C}_p$ \qq $\tau=\id$}
\\*
\hdashline
\multicolumn{2}{l}{\multirow{2}{*}{\small Special cases:}} 
&
\tp{
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3.5,0);
\draw[double,<-] (3.6,0) --  (4,0);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
}
& ${\sf C}_{n/2}$
& $p=0$
\\*
\cdashline{3-5}
&
&
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,<-] (4.5,0) --  (4.9,0);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
}
& ${\sf Z}_0$
& $p=n$
\\
\hline
\hline
$ \bigl({\sf D}_{n}\bigr)^{\sf pl}_p$
& ${\sf DI}$ ${\sf DII}$
& 
\tp{
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.4,.3) -- (4,0) -- (4.6,-.3);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
} \hspace{2pt}
\tp{
\draw[thick,dashed] (2.5,0) -- (1.5,0);
\draw[thick] (3,0) -- (2.5,0);
\draw[thick,dashed] (4,0) -- (3,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
}
& ${\sf B}_{n-p}$
& $0 \le p \le n$
\\*[-3pt]
&& \multicolumn{3}{l}{\hspace{40pt} $X$ is of type ${\sf D}_p$ \hspace{56pt} $\tau$ has $\mod(p,2)$ nontrivial orbits}
\\*
\hdashline
&
&
\tp{
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.4,.3) -- (4,0) -- (4.6,-.3);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
\filldraw[fill=white] (4.4,.3) circle (.1);
\filldraw[fill=white] (4.6,-.3) circle (.1);
}
\hspace{34pt}
\tp{
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
\filldraw[fill=white] (4.5,.3) circle (.1);
\filldraw[fill=white] (4.5,-.3) circle (.1);
}
& ${\sf D}_n$, ${\sf B}_{n-1}$
& $p=0$, $p=1$
\\*
\cdashline{3-5}
\multicolumn{2}{l}{\small Special cases:}
&
\hspace{-6.5pt}
\tp{
\draw[thick] (2,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.4,.3) -- (4,0) -- (4.6,-.3);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
}
\hspace{10pt}
\tp{
\draw[thick] (2,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
}
& ${\sf C}_2$
& $p=n-2$
\\*
%\cdashline{3-5}
%& 
%\tp{
%\draw[thick] (2.5,0) -- (3,0);
%\draw[thick,dashed] (3,0) -- (4,0);
%\draw[thick] (4.4,.3) -- (4,0) -- (4.6,-.3);
%\filldraw[fill=white] (2.5,0) circle (.1);
%\filldraw[fill=black] (3,0) circle (.1);
%\filldraw[fill=black] (4,0) circle (.1);
%\filldraw[fill=black] (4.4,.3) circle (.1);
%\filldraw[fill=black] (4.6,-.3) circle (.1);
%}
%\hspace{23.5pt}
%\tp{
%\draw[thick] (2.5,0) -- (3,0);
%\draw[thick,dashed] (3,0) -- (4,0);
%\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
%\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
%\filldraw[fill=white] (2.5,0) circle (.1);
%\filldraw[fill=black] (3,0) circle (.1);
%\filldraw[fill=black] (4,0) circle (.1);
%\filldraw[fill=black] (4.5,.3) circle (.1);
%\filldraw[fill=black] (4.5,-.3) circle (.1);
%}
%& ${\sf A}_1$
%& $p=n-1$
%\\*
%\cdashline{3-5}
%&
%& 
%\tp{
%\draw[thick,dashed] (3,0) -- (4,0);
%\draw[thick] (4.4,.3) -- (4,0) -- (4.6,-.3);
%\filldraw[fill=black] (3,0) circle (.1);
%\filldraw[fill=black] (4,0) circle (.1);
%\filldraw[fill=black] (4.4,.3) circle (.1);
%\filldraw[fill=black] (4.6,-.3) circle (.1);
%}
%\hspace{34pt}
%\tp{
%\draw[thick,dashed] (3,0) -- (4,0);
%\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
%\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
%\filldraw[fill=black] (3,0) circle (.1);
%\filldraw[fill=black] (4,0) circle (.1);
%\filldraw[fill=black] (4.5,.3) circle (.1);
%\filldraw[fill=black] (4.5,-.3) circle (.1);
%}
%& ${\sf Z}_0$
%& $p=n$
%\\*
\cdashline{3-5}
& 
&
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.4,.3) circle (.1);
\filldraw[fill=white] (.6,-.3) circle (.1);
}
\hspace{2pt}
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[thick] (.5,.3) -- (0,0) -- (.5,-.3);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.5,.3) circle (.1);
\filldraw[fill=white] (.5,-.3) circle (.1);
}
\hspace{2pt}
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.4,.3) circle (.1);
\filldraw[fill=black] (.6,-.3) circle (.1);
}
\hspace{2pt}
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[thick] (.5,.3) -- (0,0) -- (.5,-.3);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
}
\hspace{2pt}
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.4,.3) circle (.1);
\filldraw[fill=black] (.6,-.3) circle (.1);
}
& 
${\sf D}_4$, ${\sf B}_3$, ${\sf C}_2$, ${\sf A}_1$, ${\sf Z}_0$
&
$n=4$ \newline $0 \le p \le 4$
\\
\hline
$\bigl({\sf D}_n \bigr)^{\sf alt}_{p}$
&
&
\tp{
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[thick] (4.9,.3) -- (4.5,0) -- (5.1,-.3);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (4.9,.3) circle (.1);
\filldraw[fill=black] (5.1,-.3) circle (.1);
}  
\hspace{2pt}
\tp{
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[thick] (5,.3) -- (4.5,0) -- (5,-.3);
\draw[<->,gray] (5,.2) -- (5,-.2);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,-.3) circle (.1);
\filldraw[fill=black] (5,.3) circle (.1);
}
& $({\sf B},{\sf C})_{\frac{n-p}{2}}$
& $0 \le p < n$ \newline $n-p$ even
\\*[-4pt]
&& \multicolumn{3}{l}{\hspace{40pt} $X$ is of type ${\sf A}_1^{\frac{n-p}2}\times {\sf D}_p$ \qq $\tau$ has $\mod(p,2)$ nontrivial orbits}
\\*
\hdashline
\multirow{2}{*}{\pbox{12mm}{\small Special cases:}}
& 
${\sf DIII}$
& 
\tp{
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4,0) -- (4.5,0); 
\draw[thick] (4.9,.3) -- (4.5,0) -- (5.1,-.3);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=white] (4.5,0) circle (.1);
\filldraw[fill=black] (4.9,.3) circle (.1);
\filldraw[fill=white] (5.1,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf s}};
}
\hspace{31pt}
\tp{
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[thick] (5,.3) -- (4.5,0) -- (5,-.3);
\draw[<->,gray] (5,.2) -- (5,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=white] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=white] (5,-.3) circle (.1);
\filldraw[fill=white] (5,.3) circle (.1);
}
& ${\sf C}_{\frac{n}{2}}$, $({\sf B},{\sf C})_{\frac{n-1}{2}}$
& $p \le 1$ {\small ($n>4$)}
\\*
\cdashline{3-5}
&
&
\trimbox{3.5pt 3pt 0pt 1pt}{
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[thick] (.4,.3) -- (0,0) -- (.6,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (.4,.3) circle (.1);
\filldraw[fill=black] (.6,-.3) circle (.1);
}
}
& \trimbox{0pt 2pt 0pt 2pt}{$({\sf B},{\sf C})_1$}
& $n=4$, $p=2$
\\
\hline
\hline 
\end{longtable}

%%% Table 4

\begin{longtable}[h]{m{13mm} m{10mm} m{23mm} m{25mm} m{12mm} m{9mm} m{23mm} m{18mm}}
\caption{
Generalized Satake diagrams of finite exceptional~Lie~type.
} 
\label{tab:finite:ex} 
\\
\hline
\multicolumn{2}{l}{Type} & Diagram & Type of $\ol{\Phi}$ & \multicolumn{2}{l}{Type} & Diagram & Type of $\ol{\Phi}$ \\
\hline
\hline
\endfirsthead
\hline
\multicolumn{2}{l}{Type} & Diagram & Type of $\ol{\Phi}$ & \multicolumn{2}{l}{Type} & Diagram & Type of $\ol{\Phi}$ \\
\hline
\endhead
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_6 \bigr)_{\emptyset}$} 
& ${\sf EI}$
&
\tp{
\draw[thick] (1.1,.3) -- (.6,.3) -- (0,0) -- (.4,-.3) -- (.9,-.3);
\draw[thick] (0,0) -- (-.5,0);
\filldraw[fill=white] (1.1,.3) circle (.1);
\filldraw[fill=white] (.9,-.3) circle (.1);
\filldraw[fill=white] (.6,.3) circle (.1);
\filldraw[fill=white] (.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1);
}
& ${\sf E}_6$
& 
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_6 \bigr)_{{\sf D}_4}$} 
& ${\sf EIV}$
&
\tp{
\draw[thick] (1.1,.3) -- (.6,.3) -- (0,0) -- (.4,-.3) -- (.9,-.3);
\draw[thick] (0,0) -- (-.5,0);
\filldraw[fill=white] (1.1,.3) circle (.1);
\filldraw[fill=white] (.9,-.3) circle (.1);
\filldraw[fill=black] (.6,.3) circle (.1);
\filldraw[fill=black] (.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.5,0) circle (.1);
}
& ${\sf A}_2$
\\*
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_6 \bigr)'_{{\sf A}_3}$} 
& ${\sf EIII}$
&
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-.5,0);
\draw[<->,gray] (1,.2) -- (1,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (1,.3) circle (.1);
\filldraw[fill=white] (1,-.3) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1);
}
& $({\sf B},{\sf C})_2$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_6 \bigr)'_{{\sf A}_5}$} 
&
&
\hspace{-7pt}
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-.5,0);
\draw[<->,gray] (1,.2) -- (1,-.2);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=black] (1,.3) circle (.1);
\filldraw[fill=black] (1,-.3) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
}
& $({\sf B},{\sf C})_1$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_6 \bigr)'_\emptyset$} 
& ${\sf EII}$
&
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-.5,0);
\draw[<->,gray] (1,.2) -- (1,-.2);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (1,.3) circle (.1);
\filldraw[fill=white] (1,-.3) circle (.1);
\filldraw[fill=white] (.5,.3) circle (.1);
\filldraw[fill=white] (.5,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1);
}
& ${\sf F}_4$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_6 \bigr)'_{{\sf E}_6}$} 
&
&
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-.5,0);
\draw[<->,gray] (1,.2) -- (1,-.2);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=black] (1,.3) circle (.1);
\filldraw[fill=black] (1,-.3) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.5,0) circle (.1);
}
& ${\sf Z}_0$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_7 \bigr)_{\emptyset}$}
& ${\sf EV}$
&
\tp{
\draw[thick] (-1.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=white] (-1.4,-.3) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
}
& ${\sf E}_7$
&
\trimbox{0pt -2pt -2pt -2pt}{$\bigl( {\sf E}_7 \bigr)_{{\sf D}_4 \times {\sf A}_1}$}
& 
&
\tp{
\draw[thick] (-1.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf o}};
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
& $({\sf B},{\sf C})_2$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_7 \bigr)_{{\sf A}_1^{ 3}}$} 
& ${\sf EVI}$
&
\tp{
\draw[thick] (-1.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
& ${\sf F}_4$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_7 \bigr)_{{\sf D}_6}$ }
& 
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-1.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.1,.3) circle (.1)  node[left=-1pt]{\scriptsize {\sf o}};
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
& $({\sf B},{\sf C})_1$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_7 \bigr)_{{\sf D}_4}$} 
& ${\sf EVII}$
&
\tp{
\draw[thick] (-1.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=white] (-1.4,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf s}};
\filldraw[fill=black] (.5,0) circle (.1);
}
& ${\sf C}_3$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_7 \bigr)_{{\sf E}_7}$ }
&
&
\tp{
\draw[thick] (-1.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
& ${\sf Z}_0$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_8 \bigr)_{\emptyset}$ }
& ${\sf EVIII}$
&
\tp{
\draw[thick] (-2.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1);
}
& ${\sf E}_8$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_8 \bigr)_{{\sf E}_7}$ }
& 
&
\hspace{-7pt}
\tp{
\draw[thick] (-2.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1)  node[below]{\scriptsize {\sf o}};
}
& $({\sf B},{\sf C})_1$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_8 \bigr)_{{\sf D}_4}$ }
& ${\sf EIX}$
&
\tp{
\draw[thick] (-2.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1);
}
& ${\sf F}_4$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_8 \bigr)_{{\sf E}_8}$} 
&
&
\tp{
\draw[thick] (-2.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=black] (-2.1,.3) circle (.1);
}
& ${\sf Z}_0$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf E}_8 \bigr)_{{\sf D}_6}$ }
& 
&
\tp{
\draw[thick] (-2.1,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-.9,-.3) circle (.1) node[left=-1pt]{\scriptsize {\sf o}};
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1);
}
& $({\sf B},{\sf C})_2$
\\*
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf F}_4 \bigr)_{\emptyset}$}
& ${\sf FI}$
&
\tp{
\draw[thick] (.5,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
& ${\sf F}_4$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf F}_4 \bigr)_{{\sf C}_3}$}
& 
&
\hspace{-7pt}
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[thick] (.5,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (.5,0) circle (.1)  node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
& $({\sf B},{\sf C})_1$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf F}_4 \bigr)_{{\sf C}_2}$}
& 
&
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[thick] (.5,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1)  node[below]{\scriptsize {\sf o}};
}
& $({\sf B},{\sf C})_2$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf F}_4 \bigr)_{{\sf F}_4}$}
&
&
\tp{
\draw[thick] (.5,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
& ${\sf Z}_0$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf F}_4 \bigr)_{{\sf B}_3}$}
& ${\sf FII}$
&
\tp{
\draw[thick] (.5,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
& $({\sf B},{\sf C})_1$
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf G}_2 \bigr)_{\emptyset}$}
& ${\sf G}$
&
\tp{
\draw[double,double distance=1.7pt] (0,0) -- (.35,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (0,0) -- (.45,0);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
}
& ${\sf G}_2$
&
\trimbox{0pt -2pt -2pt -2pt}{$\bigl( {\sf G}_2 \bigr)_{{\sf A}_1}^{\sf lo}$}
&
&
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[double,double distance=1.7pt] (0,0) -- (.35,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (0,0) -- (.45,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
}
& $({\sf B},{\sf C})_1^+$
\\*
\trimbox{0pt -2pt -2pt -2pt}{$\bigl( {\sf G}_2 \bigr)_{{\sf A}_1}^{\sf sho}$}
& 
&
\hspace{-7pt}
\tp[baseline=-2pt,line width=.7pt,scale=75/100]{
\draw[double,double distance=1.7pt] (0,0) -- (.35,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (0,0) -- (.45,0);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (.5,0) circle (.1);
}
& $({\sf B},{\sf C})_1$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( {\sf G}_2 \bigr)_{{\sf G}_2}$}
&
&
\tp{
\draw[double,double distance=1.7pt] (0,0) -- (.35,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (0,0) -- (.45,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
& ${\sf Z}_0$
\\
\hline
\hline
\end{longtable}
\begin{longtable}[h]{m{13mm} m{89.5mm} m{23mm} m{29mm}}
\caption{
Generalized Satake diagrams of affine Lie type $\wh{\sf A}_n$. 
We set $N:=n+1$.
} 
\label{tab:affine:A} \\
\hline
Type & Diagram & Type of $\ol{\Phi}$ & Constraints \\
\hline
\hline
\endfirsthead
\hline
Type & Diagram & Type of $\ol{\Phi}$ & Constraints \\
\hline
\endhead
$\bigl( \wh{\sf A}_n \bigr)^{\sf pl}$
& 
\tp[scale=.64,baseline=-4pt]{
\draw[thick,domain=0:135] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=135:360] plot ({cos(\x)},{sin(\x)});
\filldraw[fill=white] ({-sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (0,1) circle (.1);
\filldraw[fill=white] ({sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
}
\hspace{5pt}
$X = \emptyset$
\hspace{99pt}
$\tau=\id$
& $\wh{\sf A}_n$
& $\small (n>1)$
\\
\hline
%A.2 
$\bigl( \wh{\sf A}_n \bigr)^{\sf alt}$ 
&
\tp[scale=.64,baseline=-4pt]{
\draw[thick,domain=0:135] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=135:360] plot ({cos(\x)},{sin(\x)});
\filldraw[fill=black] ({-sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (0,1) circle (.1);
\filldraw[fill=black] ({sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
}
\hspace{5pt}
$X$ is of type ${\sf A}_1^{N/2}$
\hspace{44.5pt}
$\tau=\id$
& $\wh{\sf A}_{\frac{n-1}{2}}$
& $n$ odd \small $(n>1)$
\\
\hline
%A.4
$\bigl( \wh{\sf A}_n \bigr)^{\sf rot}$ 
&
\hspace{-5pt}
\tp[scale=.64,baseline=-4pt]{
\draw[thick,domain=0:90] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=90:180] plot ({cos(\x)},{sin(\x)});
\draw[thick,domain=180:270] plot ({cos(\x)},{sin(\x)});
\draw[thick,dashed,domain=270:360] plot ({cos(\x)},{sin(\x)});
\filldraw[fill=white] (0,1) circle (.1);
\filldraw[fill=white] ({sqrt(2)/2},{sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=white] (0,-1) circle (.1);
\filldraw[fill=white] ({-sqrt(2)/2},{-sqrt(2)/2}) circle (.1);
\filldraw[fill=white] (-1,0) circle (.1);
\draw[<->,gray] (0,.9) -- (0,-.9);
\draw[<->,gray] ({.9*sqrt(2)/2},{.9*sqrt(2)/2}) -- ({-.9*sqrt(2)/2},{-.9*sqrt(2)/2});
\draw[<->,gray] (.9,0) -- (-.9,0);
}
\hspace{5pt}
$X = \emptyset$
\hspace{99pt}
$\tau$ = half-turn
& $\wh{\sf A}_{\frac{n-1}{2}}$
& $n$ odd \small $(n>1)$
\\
\hline
\hline
%A.3
$\bigl( \wh{\sf A}_n \bigr)^{\sf rfl}_{{p_1},{p_2}}$
&
\shortstack[l]{
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick] (3,.4) -- (4,.4);
\draw[thick] (3,-.4) -- (4,-.4);
\draw[thick,dashed] (4,.4) -- (5,.4);
\draw[thick,dashed] (4,-.4) -- (5,-.4);
\draw[thick] (5,.4) -- (5.5,0) -- (5,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (4,.3) -- (4,-.3);
\draw[<->,gray] (5,.3) -- (5,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.5,.4) circle (.1);
\filldraw[fill=white] (3.5,-.4) circle (.1);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\filldraw[fill=black] (5,.4) circle (.1);
\filldraw[fill=black] (5,-.4) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
}
\hspace{-2pt} 
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick] (3,.4) -- (4,.4);
\draw[thick] (3,-.4) -- (4,-.4);
\draw[thick,dashed] (4,.4) -- (5,.4);
\draw[thick,dashed] (4,-.4) -- (5,-.4);
\draw[thick,domain=270:450] plot({5+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (4,.3) -- (4,-.3);
\draw[<->,gray] (5,.3) -- (5,-.3);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.5,.4) circle (.1);
\filldraw[fill=white] (3.5,-.4) circle (.1);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\filldraw[fill=black] (5,.4) circle (.1);
\filldraw[fill=black] (5,-.4) circle (.1);
}
\\
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick] (3,.4) -- (4,.4);
\draw[thick] (3,-.4) -- (4,-.4);
\draw[thick,dashed] (4,.4) -- (5,.4);
\draw[thick,dashed] (4,-.4) -- (5,-.4);
\draw[thick,domain=270:450] plot({5+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (4,.3) -- (4,-.3);
\draw[<->,gray] (5,.3) -- (5,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.5,.4) circle (.1);
\filldraw[fill=white] (3.5,-.4) circle (.1);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\filldraw[fill=black] (5,.4) circle (.1);
\filldraw[fill=black] (5,-.4) circle (.1);
}
\hspace{2pt} 
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick] (3,.4) -- (4,.4);
\draw[thick] (3,-.4) -- (4,-.4);
\draw[thick,dashed] (4,.4) -- (5,.4);
\draw[thick,dashed] (4,-.4) -- (5,-.4);
\draw[thick] (5,.4) -- (5.5,0) -- (5,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (4,.3) -- (4,-.3);
\draw[<->,gray] (5,.3) -- (5,-.3);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.5,.4) circle (.1);
\filldraw[fill=white] (3.5,-.4) circle (.1);
\filldraw[fill=black] (4,.4) circle (.1);
\filldraw[fill=black] (4,-.4) circle (.1);
\filldraw[fill=black] (5,.4) circle (.1);
\filldraw[fill=black] (5,-.4) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
}
}
& \small $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{N-p_1-p_2}{2}}$
& $0 \le p_1 \le p_2$ \newline $p_1+p_2 \le N$ \newline \small $N-p_1-p_2$ even
\\*[-3pt]
& \multicolumn{3}{l}{\hspace{47pt} $X$ is of type ${\sf A}_{p_1\!-\!1} \times {\sf A}_{p_2\!-\!1}$ \hspace{6pt} $\tau$ has $\mod(p_1\!-\!1,2)+\mod(p_2\!-\!1,2)$ fixed points}
\\*
\hdashline
&
\hspace{-6.5pt}
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,0) -- (1,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (1,.4) circle (.1);
\filldraw[fill=white] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
\hspace{6pt}
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,.4);
\draw[thick] (1,-.4) -- (1.5,-.4);
\draw[thick,domain=270:450] plot({1.5+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (1,.4) circle (.1);
\filldraw[fill=white] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
}
\hspace{8.5pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick] (0,.4) -- (.5,.4);
\draw[thick] (0,-.4) -- (.5,-.4);
\draw[thick,dashed] (.5,.4) -- (1.5,.4);
\draw[thick,dashed] (.5,-.4) -- (1.5,-.4);
\draw[thick] (1.5,.4) -- (2,.4);
\draw[thick] (1.5,-.4) -- (2,-.4);
\draw[thick,domain=270:450] plot({2+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.3) -- (.5,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2,.3) -- (2,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (.5,.4) circle (.1);
\filldraw[fill=white] (.5,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
}
& \small \trimbox{0pt 0pt 0pt -3pt}{$\wh{\sf C}_{\frac{N}{2}}$},~$(\wh{\sf C}',\wh{\sf C})_{\frac{N-1}{2}}$, \newline \trimbox{0pt -2pt 0pt 0pt}{$(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{N-2}{2}}$}
& \small $(p_1,p_2) \in$ \newline $\{ (0,0), (0,1), (1,1) \}$
\\*
\cdashline{2-4}
&
\hspace{-6.5pt}
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick] (3,.4) -- (3.5,0) -- (3,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (1,.4) circle (.1);
\filldraw[fill=white] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=black] (2,.4) circle (.1);
\filldraw[fill=black] (2,-.4) circle (.1);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
}
\hspace{32pt}
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick,domain=270:450] plot({3+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (1,.4) circle (.1);
\filldraw[fill=white] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=black] (2,.4) circle (.1);
\filldraw[fill=black] (2,-.4) circle (.1);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
}
& $(\wh{\sf C}',\wh{\sf C})_{\frac{N-p_2}{2}}$
& $p_1 = 0$, $p_2 \ge 2$ 
\\*
\cdashline{2-4}
\multirow{3}{*}{\pbox{12mm}{\small Special cases:}}
&
\hspace{.5pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick] (0,.4) -- (.5,.4);
\draw[thick] (0,-.4) -- (.5,-.4);
\draw[thick,dashed] (.5,.4) -- (1.5,.4);
\draw[thick,dashed] (.5,-.4) -- (1.5,-.4);
\draw[thick] (1.5,.4) -- (2.5,.4);
\draw[thick] (1.5,-.4) -- (2.5,-.4);
\draw[thick,dashed] (2.5,.4) -- (3.5,.4);
\draw[thick,dashed] (2.5,-.4) -- (3.5,-.4);
\draw[thick,domain=270:450] plot({3.5+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.3) -- (.5,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2,.3) -- (2,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (.5,.4) circle (.1);
\filldraw[fill=white] (.5,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=black] (2.5,.4) circle (.1);
\filldraw[fill=black] (2.5,-.4) circle (.1);
\filldraw[fill=black] (3.5,.4) circle (.1);
\filldraw[fill=black] (3.5,-.4) circle (.1);
}
\hspace{33pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick] (0,.4) -- (.5,.4);
\draw[thick] (0,-.4) -- (.5,-.4);
\draw[thick,dashed] (.5,.4) -- (1.5,.4);
\draw[thick,dashed] (.5,-.4) -- (1.5,-.4);
\draw[thick] (1.5,.4) -- (2.5,.4);
\draw[thick] (1.5,-.4) -- (2.5,-.4);
\draw[thick,dashed] (2.5,.4) -- (3.5,.4);
\draw[thick,dashed] (2.5,-.4) -- (3.5,-.4);
\draw[thick] (3.5,.4) -- (4,0) -- (3.5,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.3) -- (.5,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2,.3) -- (2,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2.5,.3) -- (2.5,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (.5,.4) circle (.1);
\filldraw[fill=white] (.5,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=black] (2.5,.4) circle (.1);
\filldraw[fill=black] (2.5,-.4) circle (.1);
\filldraw[fill=black] (3.5,.4) circle (.1);
\filldraw[fill=black] (3.5,-.4) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{N+1-p_2}{2}}$
& $p_1 = 1$, $p_2 \ge 2$
\\*
\cdashline{2-4}
&
\shortstack[l]{
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick] (3,.4) -- (3.5,0) -- (3,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=black] (2,.4) circle (.1);
\filldraw[fill=black] (2,-.4) circle (.1);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
} 
\hspace{39.5pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick,domain=270:450] plot({3+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=black] (2,.4) circle (.1);
\filldraw[fill=black] (2,-.4) circle (.1);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
}
\\
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick,domain=270:450] plot({3+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=black] (2,.4) circle (.1);
\filldraw[fill=black] (2,-.4) circle (.1);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
}
\hspace{43.5pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick] (3,.4) -- (3.5,0) -- (3,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=black] (2,.4) circle (.1);
\filldraw[fill=black] (2,-.4) circle (.1);
\filldraw[fill=black] (3,.4) circle (.1);
\filldraw[fill=black] (3,-.4) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
}
}
& $\wh{\sf Z}_0$
& $p_1+p_2=N$ \newline $p_1 \ge 2$ 
\\*
\cdashline{2-4}
&
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (1.5,0) -- (1,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
}
\hspace{18pt}
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick,domain=270:450] plot({1+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1);
\filldraw[fill=black] (0,-.4) circle (.1);
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
}
\hspace{18pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick] (0,.4) -- (.5,.4);
\draw[thick] (0,-.4) -- (.5,-.4);
\draw[thick,dashed] (.5,.4) -- (1.5,.4);
\draw[thick,dashed] (.5,-.4) -- (1.5,-.4);
\draw[thick,domain=270:450] plot({1.5+.4*cos(\x)},{.4*sin(\x)});
\draw[<->,gray] (0,.3) -- (0,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.3) -- (.5,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=black] (.5,.4) circle (.1);
\filldraw[fill=black] (.5,-.4) circle (.1);
\filldraw[fill=black] (1.5,.4) circle (.1);
\filldraw[fill=black] (1.5,-.4) circle (.1);
}
\hspace{17pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick] (0,.4) -- (.5,.4);
\draw[thick] (0,-.4) -- (.5,-.4);
\draw[thick,dashed] (.5,.4) -- (1.5,.4);
\draw[thick,dashed] (.5,-.4) -- (1.5,-.4);
\draw[thick] (1.5,.4) -- (2,0) -- (1.5,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3) node[right=-3pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.3) -- (.5,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=black] (.5,.4) circle (.1);
\filldraw[fill=black] (.5,-.4) circle (.1);
\filldraw[fill=black] (1.5,.4) circle (.1);
\filldraw[fill=black] (1.5,-.4) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
& $\wh{\sf Z}_0$
& \small $(p_1,p_2) \in$ \newline $\{(0,N),(1,N-1)\}$
\\*
\cdashline{2-4}
&
\hspace{-6.5pt}
\tp{
\draw[double] (-.5,0) -- (0,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
\qq
\tp{
\draw[double] (-.5,0) -- (0,0);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
}
\qq
\tp{
\draw[double,domain=90:270] plot({.3*cos(\x)},{.3*sin(\x)});
\draw[<->,gray] (0,.2) -- (0,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,.3) circle (.1);
\filldraw[fill=white] (0,-.3) circle (.1);
}
& $\wh{\sf A}_1$, $\wh{\sf Z}_0$, $\wh{\sf Z}_0$
& \small $n=1$, $(p_1,p_2) \in$ \newline $\{ (0,0), (0,2), (1,1) \}$
\\*
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\hline
\end{longtable}

\newpage

%%% Table 6

\begin{longtable}{m{14mm} m{83mm} m{26mm} m{31mm}}
\caption{
Generalized Satake diagrams of affine classical Lie type other than $\wh{\sf A}_n$. 
} 
\label{tab:affine:BCD} \\
\hline
Type & Diagram & Type of $\ol{\Phi}$ & Constraints \\
\hline
\hline
\endfirsthead
\hline
Type & Diagram & Type of $\ol{\Phi}$ & Constraints \\
\hline
\endhead
%
%B.1
$\bigl( \wh{\sf B}_n \bigr)^{\sf pl}_{p_1,p_2}$ 
& 
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
} 
\hspace{2pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
}
& $\wh{\sf C}^\vee_{n-p_1-p_2}$
& $p_1,p_2 \ge 0$ \newline $p_1+p_2 \le n$ 
\\*[-4pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf D}_{p_1} \times {\sf B}_{p_2}$ \hspace{62pt} $\tau$ has $\mod(p_1,2)$ nontrivial orbits}
\\*
\hdashline
&
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[double,->] (2.5,0) -- (2.9,0);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
}
&  $\wh{\sf B}_{n-p_2}$
& $p_1 = 0$
\\*
\cdashline{2-4}
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[double,->] (1.5,0) -- (1.9,0);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.4,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
} 
\hspace{55.5pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[double,->] (2,0) --  (2.4,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
} 
&  $\wh{\sf C}_2$, $\wh{\sf C}^\vee_2$
& $p_1+p_2 = n-2$  \newline $p_1 < 2$
\\*
\cdashline{2-4}
\multirow{2}{*}{\pbox{12mm}{\small Special cases:}}
& 
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
} 
\hspace{2pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
}
& $\wh{\sf C}^\vee_2$
& $p_1+p_2 = n-2$  \newline $p_1 \ge 2$
\\*
\cdashline{2-4}
&
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[double,->] (2,0) --  (2.4,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
} 
\hspace{44.5pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[double,->] (2,0) --  (2.4,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
}
& $\wh{\sf C}^\vee_2$
& $(p_1,p_2)=(n-2,0)$
\\*
\cdashline{2-4}
&
\hspace{-3.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[double,->] (1.5,0) --  (1.9,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
} 
\hspace{52.5pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[double,->] (1.5,0) --  (1.9,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
& $\wh{\sf A}_1$
& $(p_1,p_2)=(n-1,0)$
\\*
\cdashline{2-4}
&
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[double,->] (1,0) --  (1.4,0);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
}
\hspace{60pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[double,->] (1,0) --  (1.4,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
}
& $\wh{\sf Z}_0$
& $(p_1,p_2)\in$ \newline $ \{ (0,n),(1,n-1) \}$
\\
\hline
%%
%B.2
$\bigl( \wh{\sf B}_n \bigr)^{\sf alt}_{p_1,p_2}$ 
& 
\shortstack[l]{
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[double,->] (5.5,0) --  (5.9,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,0) circle (.1);
} \\
\hspace{-2pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[double,->] (5.5,0) --  (5.9,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,0) circle (.1);
}
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-p_1-p_2}{2}}$
& $p_1,p_2 \ge 0$ \newline $p_1+p_2 < n$ \newline $n-p_1-p_2$ even 
\\*[-4pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf D}_{p_1} \times {\sf A}_1^{\frac{n-p_1-p_2}{2}} \times {\sf B}_{p_2}$ \hspace{7pt}  $\tau$ has $\mod(p_1,2)$ nontrivial orbits}
\\*
\hdashline
\small Special cases:
& 
\hspace{-6.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[thick] (2,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
} 
\hspace{2pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[double,->] (3.5,0) --  (3.9,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
}
& \small \trimbox{0pt 0pt 0pt -3pt}{$(\wh{\sf C}',\wh{\sf C})_{\frac{n-p_2}{2}}$,} \trimbox{0pt -2pt 0pt 0pt}{$(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-1-p_2}{2}}$}
& $p_1<2$ \\
\hline
\hline
%Bcheck.1
$\bigl( \wh{\sf B}^\vee_n \bigr)^{\sf pl}_{p_1,p_2}$ 
& 
\shortstack[l]{
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,<-] (4.6,0) -- (5,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
} 
\\
\hspace{-2pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,<-] (4.6,0) -- (5,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
}
}
& $(\wh{\sf C}^\vee,\wh{\sf C}')_{n-p_1-p_2}$
& $p_1,p_2 \ge 0$ \newline $p_1+p_2 < n$ 
\\*[-4pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf D}_{p_1} \times {\sf C}_{p_2}$  \hspace{62pt}  $\tau$ has $\mod(p_1,2)$ nontrivial orbits}
\\*
\hdashline
&
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
& $ \wh{\sf B}^\vee_n$
& $(p_1,p_2)=(0,0)$
\\
\cdashline{2-4}
&
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[double,<-] (2.6,0) -- (3,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf s}};
} 
\hspace{31pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[double,<-] (2.6,0) --  (3,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
& $ \wh{\sf C}'_{n-p_1}$
& $p_1>0$, $p_2=0$
\\*
\cdashline{2-4}
\multirow{2}{*}{\pbox{12mm}{\small Special cases:}}
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[double,<-] (1.6,0) -- (2,0);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.4,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
} 
\hspace{55pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[double,<-] (2.1,0) --  (2.5,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
} 
& \small $(\wh{\sf B},\wh{\sf B}^\vee)_2$,~$(\wh{\sf C}^\vee,\wh{\sf C}')_2$
& $p_1+p_2=n-2$ \newline $p_1 <2$ 
\\*
\cdashline{2-4}
& 
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,<-] (4.1,0) -- (4.5,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
} 
\hspace{2pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,<-] (4.1,0) --  (4.5,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C}')_2$
& $p_1+p_2 = n-2$ \newline $p_1 \ge 2$ 
\\*
\cdashline{2-4}
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) --  (1.5,0);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=white] (-.4,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf o}};
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
}
&  $(\wh{\sf C}^\vee,\wh{\sf C})_1$
& $(p_1,p_2)=(0,n-1)$
\\*
\cdashline{2-4}
&
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) --  (1.5,0);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
} 
\hspace{60pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) --  (1.5,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{ \scriptsize {\sf s}};
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
}
& $\wh{\sf Z}_0$
& $p_1+p_2=n$, $p_1<2$ 
\\
\hline
%Bcheck.2
$\bigl( \wh{\sf B}^\vee_n \bigr)^{\sf alt}_{p_1,p_2}$ 
&
\shortstack[l]{
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[double,<-] (5.6,0) --  (6,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,0) circle (.1);
}
\\
\hspace{-2pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[double,<-] (5.6,0) --  (6,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,0) circle (.1);
}
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-p_1-p_2}{2}}$
& $p_1,p_2 \ge 0$ \newline $p_1+p_2< n$ \newline $n-p_1-p_2$ even 
\\*[-5pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf D}_{p_1} \times {\sf A}_1^{\frac{n-p_1-p_2}{2}} \times {\sf C}_{p_2}$ \hspace{7pt}  $\tau$ has $\mod(p_1,2)$ nontrivial orbits}
\\*
\hdashline
& 
\hspace{-6.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[double,<-] (2.1,0) -- (2.5,0);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
} 
\hspace{39pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[double,<-] (1.6,0) --  (2,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
&  \small $\wh{\sf C}_{\frac{n}{2}}$,  $(\wh{\sf C}',\wh{\sf C})_{\frac{n-1}{2}}$
& $(p_1,p_2) \in$ \newline $\{ (0,0), (1,0) \}$ 
\\*
\cdashline{2-4}
\small Special cases:
& 
\hspace{-6.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[thick] (2,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,<-] (4.1,0) --  (4.5,0);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[double,<-] (3.6,0) --  (4,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
}
& \small \trimbox{0pt 0pt 0pt -3pt}{$(\wh{\sf C}',\wh{\sf C})_{\frac{n-p_2}{2}}$}, $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-1-p_2}{2}}$
& $p_1<2$, $p_2 \ge 1$
\\*
\cdashline{2-4}
& 
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[double,<-] (3.6,0) --  (4,0);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
}
\hspace{13.5pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[double,<-] (3.6,0) -- (4,0);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
}
&  $(\wh{\sf C}',\wh{\sf C})_{\frac{n-p_1}{2}}$
& $p_1 >0$, $p_2=0$ \\
\hline
\hline
%C.1
$\bigl( \wh{\sf C}_{n} \bigr)^{\sf pl}_{p_1,p_2}$
&
\tp{
\draw[double,<-] (-.1,0) -- (-.5,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (4,0);
\draw[thick,dashed] (4,0) -- (5,0);
\draw[double,<-] (5.1,0) --  (5.5,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=white] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=white] (3.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_{n-p_1-p_2}$
& $0 \le p_1 \le p_2$ \newline $p_1+p_2 < n$ 
\\*[-4pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf C}_{p_1} \times {\sf C}_{p_2}$  \hspace{62pt}  $\tau = \id$}
\\*
\hdashline
&
\hspace{-6.5pt} 
\tp{
\draw[double,<-] (-.1,0) -- (-.5,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) --  (1.5,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
&  $\wh{\sf C}_n$
& $(p_1,p_2)=(0,0)$
\\*
\cdashline{2-4}
\small Special cases:
& 
\hspace{-6.5pt}
\tp{
\draw[double,<-] (-.1,0) -- (-.5,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[double,<-] (3.1,0) --  (3.5,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
}
&  $(\wh{\sf C}',\wh{\sf C})_{n-p_2}$
& $p_1=0$, $p_2>0$
\\*
\cdashline{2-4}
& 
\tp{
\draw[double,<-] (-.1,0) -- (-.5,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,<-] (4.1,0) --  (4.5,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_2$
& $p_1+p_2=n-2$ \newline $p_1>0$
\\*
\hline
%C.2
$\bigl( \wh{\sf C}_{n} \bigr)^{\sf alt}_{p_1,p_2}$
&
\tp{
\draw[double,->] (-.5,0) -- (-.1,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[double,<-] (5.6,0) --  (6,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,0) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-p_1-p_2}{2}}$
& \small $0 \le p_1 \le p_2$ \newline $p_1+p_2 \le n$ \newline $n-p_1-p_2$ even
\\*[-7pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf C}_{p_1} \times {\sf A}_1^{\frac{n-p_1-p_2}{2}} \times {\sf C}_{p_2}$ \hspace{7pt} $\tau = \id$}
\\*
\hdashline
\multirow{2}{*}{\pbox{12mm}{\small Special cases:}}
& 
\tp{
\draw[double,->] (1.5,0) -- (1.9,0);
\draw[thick] (2,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[double,<-] (3.6,0) -- (4,0);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
}
& \trimbox{0pt -2pt 0pt -3pt}{$\wh{\sf C}_{\frac{n}{2}}$}
& $(p_1,p_2)=(0,0)$
\\*
\cdashline{2-4}
& 
\tp{
\draw[double,->] (1.5,0) -- (1.9,0);
\draw[thick] (2,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[double,<-] (5.6,0) --  (6,0);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,0) circle (.1);
}
& \trimbox{0pt -2pt 0pt -3pt}{$(\wh{\sf C}',\wh{\sf C})_{\frac{n-p_2}{2}}$}
& $p_1=0$, $p_2>0$ 
\\
\hline
%C.4
$\bigl( \wh{\sf C}_{n} \bigr)^{\sf rot}_p $ 
&
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[double,<-] (3.1,.4) -- (3.5,.4);
\draw[double,<-] (3.1,-.4) -- (3.5,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.5,.4) circle (.1);
\filldraw[fill=white] (3.5,-.4) circle (.1);
}
\qu
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[double,<-] (3.1,.4) -- (3.5,.4);
\draw[double,<-] (3.1,-.4) -- (3.5,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.5,.4) circle (.1);
\filldraw[fill=white] (3.5,-.4) circle (.1);
}
& $(\wh{\sf C}',\wh{\sf C})_{\frac{n-p}{2}}$
& $0 \le p \le n$ \newline $n-p$ even
\\*[-2pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf A}_{p-1}$ \hspace{85pt} $\tau=$ half-turn with $\mod(p-1,2)$ fixed points}
\\
\hdashline
\small Special cases: & 
\hspace{-6.5pt}
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[double,<-] (1.1,.4) -- (1.5,.4);
\draw[double,<-] (1.1,-.4) -- (1.5,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,.4) circle (.1) ;
\filldraw[fill=white] (0,-.4) circle (.1) ;
\filldraw[fill=white] (1,.4) circle (.1);
\filldraw[fill=white] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
}
\hspace{48pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick] (0,.4) -- (.5,.4);
\draw[thick] (0,-.4) -- (.5,-.4);
\draw[thick,dashed] (.5,.4) -- (1.5,.4);
\draw[thick,dashed] (.5,-.4) -- (1.5,-.4);
\draw[double,<-] (1.6,.4) -- (2,.4);
\draw[double,<-] (1.6,-.4) -- (2,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.3) -- (.5,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2,.3) -- (2,-.3);
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (.5,.4) circle (.1);
\filldraw[fill=white] (.5,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
}
& $\wh{\sf C}_{\frac{n}{2}}$, $(\wh{\sf C}',\wh{\sf C})_{\frac{n-1}{2}}$
& $p<2$
\\
\hline
\hline
%Ccheck.1
$\bigl( \wh{\sf C}^\vee_{n} \bigr)^{\sf pl}_{p_1,p_2}$
&
\tp{
\draw[double,->] (0,0) -- (-.4,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
}
& $\wh{\sf C}^\vee_{n-p_1-p_2}$
& \small $0 \le p_1 \le p_2$ \newline $p_1+p_2 \le n$ 
\\*[-5pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf B}_{p_1} \times {\sf B}_{p_2}$  \hspace{62pt}  $\tau=\id$ }
\\*
\hdashline
\multirow{2}{*}{\pbox{12mm}{\small Special cases:}}
& 
\tp{
\draw[double,->] (0,0) -- (-.4,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) --  (4.4,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
}
\qu
\tp{
\draw[double,->] (0,0) -- (-.4,0);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[double,->] (2,0) --  (2.4,0);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
}
& $\wh{\sf C}^\vee_2$
& $p_1+p_2=n-2$
\\*
\cdashline{2-4}
& 
\hspace{-6.5pt}
\tp{
\draw[double,->] (0,0) -- (-.4,0);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[double,->] (1.5,0) --  (1.9,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
& $\wh{\sf A}_1$
& $(p_1,p_2)=(0,n-1)$
\\
\hline
%Ccheck.2
$\bigl( \wh{\sf C}^\vee_{n} \bigr)^{\sf alt}_{p_1,p_2}$
&
\tp{
\draw[double,<-] (-.4,0) -- (0,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[double,->] (5.5,0) --  (5.9,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,0) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-p_1-p_2}{2}}$
& \small $0 \le p_1 \le p_2$ \newline $p_1+p_2 < n$ \newline $n-p_1-p_2$ even
\\*[-7pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf B}_{p_1} \times {\sf A}_1^{\frac{n-p_1-p_2}{2}} \times {\sf B}_{p_2}$ \hspace{7pt}  $\tau=\id$}
\\
\hline
%Ccheck.4
$\bigl( \wh{\sf C}^\vee_{n} \bigr)^{\sf rot}_p $ 
&
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[double,->] (3,.4) -- (3.4,.4);
\draw[double,->] (3,-.4) -- (3.4,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.5,.4) circle (.1);
\filldraw[fill=white] (3.5,-.4) circle (.1);
}
\qu
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[double,->] (3,.4) -- (3.4,.4);
\draw[double,->] (3,-.4) -- (3.4,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.5,.3) -- (3.5,-.3);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.5,.4) circle (.1);
\filldraw[fill=white] (3.5,-.4) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C}')_{\frac{n-p}{2}}$
& $0 \le p \le n$ \newline $n-p$ even
\\*[-2pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf A}_{p-1}$  \hspace{85pt}  $\tau=$ half-turn with $\mod(p-1,2)$ fixed points} \enlargethispage{1em}
\\*
\hdashline
\small Special cases: &
\hspace{-6.5pt}
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[double,->] (1,.4) -- (1.4,.4);
\draw[double,->] (1,-.4) -- (1.4,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,.4) circle (.1) ;
\filldraw[fill=white] (0,-.4) circle (.1) ;
\filldraw[fill=white] (1,.4) circle (.1);
\filldraw[fill=white] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
}
\hspace{48pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick] (0,.4) -- (.5,.4);
\draw[thick] (0,-.4) -- (.5,-.4);
\draw[thick,dashed] (.5,.4) -- (1.5,.4);
\draw[thick,dashed] (.5,-.4) -- (1.5,-.4);
\draw[double,->] (1.5,.4) -- (1.9,.4);
\draw[double,->] (1.5,-.4) -- (1.9,-.4);
\draw[<->,gray] (0,.3) -- (0,-.3) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.3) -- (.5,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (2,.3) -- (2,-.3);
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (.5,.4) circle (.1);
\filldraw[fill=white] (.5,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
}
& \small $\wh{\sf C}'_{\frac{n}{2}}$, $(\wh{\sf C}^\vee,\wh{\sf C}')_{\frac{n-1}{2}}$
& $p<2$
\\
\hline
\hline
%C'.1
$\bigl( \wh{\sf C}'_n \bigr)^{\sf pl}_{p_1,p_2} $ 
& 
\tp{
\draw[double,->] (-.5,0) -- (-.1,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick] (3,0) -- (3.5,0);
\draw[thick,dashed] (3.5,0) -- (4.5,0);
\draw[double,->] (4.5,0) -- (4.9,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=white] (2,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5,0) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C}')_{n-p_1-p_2}$
& \small $p_1,p_2 \ge 0$ \newline $p_1+p_2 \le n$
\\*[-5pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf C}_{p_1} \times {\sf B}_{p_2}$  \hspace{62pt}  $\tau = \id$}
\\*
\hdashline
& 
\hspace{-6.5pt}
\tp{
\draw[double,->] (-.5,0) -- (-.1,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[double,->] (2.5,0) -- (2.9,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
}
&  $\wh{\sf C}'_{n-p_2}$
& $p_1=0$, $p_2 <n$
\\*
\cdashline{2-4}
& 
\tp{
\draw[double,->] (-.5,0) -- (-.1,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[double,->] (4,0) -- (4.4,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,0) circle (.1);
}
\qq
\tp{
\draw[double,->] (-.5,0) -- (-.1,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2,0);
\draw[double,->] (2,0) -- (2.4,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C}')_2$
& \small $p_1+p_2=n-2$ \newline $p_1>0$
\\*
\cdashline{2-4}
\trimbox{0pt 2pt 0pt 2pt}{\pbox{12mm}{\small Special cases:}}
& 
\tp{
\draw[double,->] (-.5,0) -- (-.1,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[double,->] (1.5,0) -- (1.9,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
& $(\wh{\sf C}^\vee,\wh{\sf C}')_1$
& $(p_1,p_2)=(n-1,0)$
\\*
\cdashline{2-4}
& 
\tp{
\draw[double,->] (-.5,0) -- (-.1,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
}
\vphantom{
\tp{
\draw[double,double distance=2.8pt] (-0.5,0) -- (-0.2,0);
\draw[double,double distance=0.5pt,decoration={markings,mark=at position 1 with {\arrow[scale=1.05]{>}}},postaction={decorate}]  (-0.5,0) -- (-0.07,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
}
}
& $\wh{\sf Z}_0$ 
& $(p_1,p_2)=(0,n)$
\\*
\cdashline{2-4}
& 
\hspace{-6.5pt}
\tp{
\draw[double,double distance=2.8pt] (-0.5,0) -- (-0.2,0);
\draw[double,double distance=0.5pt,decoration={markings,mark=at position 1 with {\arrow[scale=1.05]{>}}},postaction={decorate}]  (-0.5,0) -- (-0.07,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
}
\hspace{2pt}
\tp{
\draw[double,double distance=2.8pt] (-0.5,0) -- (-0.2,0);
\draw[double,double distance=0.5pt,decoration={markings,mark=at position 1 with {\arrow[scale=1.05]{>}}},postaction={decorate}]  (-0.5,0) -- (-0.07,0);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
}
\hspace{2pt}
\tp{
\draw[double,double distance=2.8pt] (-0.5,0) -- (-0.2,0);
\draw[double,double distance=0.5pt,decoration={markings,mark=at position 1 with {\arrow[scale=1.05]{>}}},postaction={decorate}]  (-0.5,0) -- (-0.07,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf o}};
}
& \small $(\wh{\sf C}^\vee,\wh{\sf C}')_1$, $\wh{\sf Z}_0$, $\wh{\sf Z}_0$
& \small $n=1$, $(p_1,p_2) \in$ \newline   $\hspace{2pt} \{(0,0),(0,1),(1,0)\}$
\\
\hline
%C'.2
$\bigl( \wh{\sf C}'_n \bigr)^{\sf alt}_{p_1,p_2} $ 
& 
\tp{
\draw[double,->] (-.5,0) -- (-.1,0);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[double,->] (5.5,0) -- (5.9,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,0) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-p_1-p_2}{2}}$
& \small $p_1,p_2 \ge 0$ \newline $p_1+p_2 < n$ \newline $n-p_1-p_2$ even
\\*[-7pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf C}_{p_1} \times {\sf A}_1^{\frac{n-p_1-p_2}{2}} \times {\sf B}_{p_2}$ \hspace{7pt} $\tau=\id$}
\\*
\hdashline
\trimbox{0pt -2pt 0pt -2pt}{\pbox{12mm}{\small Special cases:}}
&
\tp{
\draw[double,->] (.5,0) -- (.9,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[double,->] (5.5,0) -- (5.9,0);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=white] (3,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,0) circle (.1);
}
&  \trimbox{0pt -2pt 0pt -2pt}{$(\wh{\sf C}',\wh{\sf C})_{\frac{n-p_2}{2}}$}
& $p_1=0$ 
\\
\hline
\hline
%D.1
$\bigl( \wh{\sf D}_n \bigr)^{\sf pl}_{p_1,p_2}$
&
\shortstack[l]{
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.6,-.3) -- (4,0) -- (4.4,.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
}
\hspace{1pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
}
\\
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (1,0) -- (0,0);
\draw[thick] (1.5,0) -- (1,0);
\draw[thick,dashed] (2.5,0) -- (1.5,0);
\draw[thick] (3,0) -- (2.5,0);
\draw[thick,dashed] (4,0) -- (3,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
}
\hspace{3pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (1.5,0);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.6,-.3) -- (4,0) -- (4.4,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
}
} 
& $\wh{\sf C}^\vee_{n-p_1-p_2}$
& $0 \le p_1 \le p_2$ \newline $p_1+p_2 \le n$ 
\\*[-2pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf D}_{p_1} \times {\sf D}_{p_2}$  \hspace{62pt}  $\tau$ has $\mod(p_1,2)+\mod(p_2,2)$ nontrivial orbits}
\\*
\hdashline
&
\tp{
\draw[thick] (.9,.3) -- (1.5,0) -- (1.1,-.3);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (3.1,-.3) -- (2.5,0) -- (2.9,.3);
\filldraw[fill=white] (.9,.3) circle (.1);
\filldraw[fill=white] (1.1,-.3) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=white] (2.9,.3) circle (.1);
\filldraw[fill=white] (3.1,-.3) circle (.1);
}
&  $\wh{\sf D}_n$
& $(p_1,p_2)=(0,0)$
\\*
\cdashline{2-4}
&
\tp{
\draw[thick] (.9,.3) -- (1.5,0) -- (1.1,-.3);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.6,-.3) -- (4,0) -- (4.4,.3);
\filldraw[fill=white] (.9,.3) circle (.1);
\filldraw[fill=white] (1.1,-.3) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
}
\hspace{31pt}
\tp{
\draw[thick] (.9,.3) -- (1.5,0) -- (1.1,-.3);
\draw[thick,dashed] (1.5,0) -- (2.5,0);
\draw[thick] (2.5,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.5,-.3) -- (4,0) -- (4.5,.3);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=white] (.9,.3) circle (.1);
\filldraw[fill=white] (1.1,-.3) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
}
&  $\wh{\sf B}_{n-p_2}$
& $p_1=0$, $p_2>0$
\\*
\cdashline{2-4}
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[thick] (2.1,-.3) -- (1.5,0) -- (1.9,.3);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.4,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (1.9,.3) circle (.1);
\filldraw[fill=black] (2.1,-.3) circle (.1);
}
\hspace{50pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[thick] (2,.3) -- (1.5,0) -- (2,-.3);
\draw[<->,gray] (2,.2) -- (2,-.2);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.4,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,.3) circle (.1);
\filldraw[fill=black] (2,-.3) circle (.1);
}
&  $\wh{\sf C}_2$
& $p_1+p_2=n-2$ \newline $p_1=0$
\\*
\cdashline{2-4}
&
\hspace{-2pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[thick] (2.5,.3) -- (2,0) -- (2.5,-.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[<->,gray] (2.5,.2) -- (2.5,-.2);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=black] (2.5,.3) circle (.1);
\filldraw[fill=black] (2.5,-.3) circle (.1);
}
\hspace{46pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[thick] (2.4,.3) -- (2,0) -- (2.6,-.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=black] (2.4,.3) circle (.1);
\filldraw[fill=black] (2.6,-.3) circle (.1);
}
& $\wh{\sf C}^\vee_2$
& $p_1+p_2=n-2$ \newline $p_1=1$
\\*
\cdashline{2-4}
\small Special cases:
& 
\shortstack[l]{
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.6,-.3) -- (4,0) -- (4.4,.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
}
\hspace{1pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
}
\\
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.5,.3) -- (4,0) -- (4.5,-.3);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
}
\hspace{3pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.6,-.3) -- (4,0) -- (4.4,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
}
} 
& $\wh{\sf C}^\vee_2$
& $p_1+p_2=n-2$ \newline $p_1 \ge 2$ 
\\*
\cdashline{2-4}
&
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1.6,-.3) -- (1,0) -- (1.4,.3);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.4,.3) circle (.1);
\filldraw[fill=black] (1.6,-.3) circle (.1);
}
\hspace{3pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1.5,-.3) -- (1,0) -- (1.5,.3);
\draw[<->,gray] (1.5,.2) -- (1.5,-.2);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,-.3) circle (.1);
\filldraw[fill=black] (1.5,.3) circle (.1);
}
\hspace{3pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1.6,-.3) -- (1,0) -- (1.4,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.4,.3) circle (.1);
\filldraw[fill=black] (1.6,-.3) circle (.1);
}
\hspace{3pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1.6,-.3) -- (1,0) -- (1.4,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (1.5,.2) -- (1.5,-.2);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,-.3) circle (.1);
\filldraw[fill=black] (1.5,.3) circle (.1);
}
& $\wh{\sf Z}_0$
& \small $p_1+p_2=n$, $p_1<2$
\\*
\cdashline{2-4}
&
\shortstack[l]{
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.6,-.3) -- (0,0) -- (.4,.3);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.4,.3) circle (.1);
\filldraw[fill=white] (.6,-.3) circle (.1);
}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.5,-.3) -- (0,0) -- (.5,.3);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.5,.3) circle (.1);
\filldraw[fill=white] (.5,-.3) circle (.1);
}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.6,-.3) -- (0,0) -- (.4,.3);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.4,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.4,.3) circle (.1);
\filldraw[fill=black] (.6,-.3) circle (.1);
}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.5,-.3) -- (0,0) -- (.5,.3);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
}
\hspace{-1.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.6,-.3) -- (0,0) -- (.4,.3);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.4,.3) circle (.1);
\filldraw[fill=black] (.6,-.3) circle (.1);
}
\tp{
\draw[thick] (-.5,-.3) -- (0,0) -- (-.5,.3);
\draw[thick] (.5,-.3) -- (0,0) -- (.5,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,.3) circle (.1);
\filldraw[fill=white] (.5,-.3) circle (.1);
}
\\
\hspace{43pt}
\tp{
\draw[thick] (-.5,-.3) -- (0,0) -- (-.5,.3);
\draw[thick] (.6,-.3) -- (0,0) -- (.4,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.4,.3) circle (.1);
\filldraw[fill=black] (.6,-.3) circle (.1);
}
\hspace{-4.5pt}
\tp{
\draw[thick] (-.5,-.3) -- (0,0) -- (-.5,.3);
\draw[thick] (.5,-.3) -- (0,0) -- (.5,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
}
\hspace{3pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.6,-.3) -- (0,0) -- (.4,.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.4,.3) circle (.1);
\filldraw[fill=black] (.6,-.3) circle (.1);
}
}
& $\wh{\sf D}_4$, $\wh{\sf B}_3$, $\wh{\sf C}_2$, \newline $\wh{\sf A}_1$, $\wh{\sf Z}_0$, $\wh{\sf C}^\vee_2$, \newline $\wh{\sf A}_1$, $\wh{\sf Z}_0$, $\wh{\sf Z}_0$
& \small $n=4$, $(p_1,p_2) \in$ \newline $\{ (0,0),(0,1),(0,2),$ \newline $(0,3),(0,4),(1,1),$ \newline $(1,2),(1,3),(2,2) \}$
\\
\hline
$\bigl( \wh{\sf D}_n \bigr)^{\sf alt}_{p_1,p_2}$ 
&
\shortstack[l]{
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[thick] (6.1,-.3) -- (5.5,0) -- (5.9,.3);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (5.9,.3) circle (.1);
\filldraw[fill=black] (6.1,-.3) circle (.1);
}
\\
\hspace{-2pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[thick] (6,-.3) -- (5.5,0) -- (6,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\draw[<->,gray] (6,.2) -- (6,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,.3) circle (.1);
\filldraw[fill=black] (6,-.3) circle (.1);
}
\\
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[thick] (6,-.3) -- (5.5,0) -- (6,.3);
\draw[<->,gray] (6,.2) -- (6,-.2);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (6,.3) circle (.1);
\filldraw[fill=black] (6,-.3) circle (.1);
}
\\
\hspace{-2pt} 
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (1,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (3.5,0) -- (4.5,0);
\draw[thick,dashed] (4.5,0) -- (5.5,0);
\draw[thick] (6.1,-.3) -- (5.5,0) -- (5.9,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=white] (4,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (4.5,0) circle (.1);
\filldraw[fill=black] (5.5,0) circle (.1);
\filldraw[fill=black] (5.9,.3) circle (.1);
\filldraw[fill=black] (6.1,-.3) circle (.1);
}
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-p_1-p_2}{2}}$
& $p_1,p_2 \ge 0$ \newline $p_1+p_2<n$ \newline $n-p_1-p_2$ even \newline {\small ($n>4$ if $p_1+p_2 \le 1$)}
\\*[-3pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf D}_{p_1} \times {\sf A}_1^{\frac{n-p_1-p_2}{2}} \times {\sf D}_{p_2}$ \hspace{7pt}  $\tau$ has $\mod(p_1,2)+\mod(p_2,2)$ nontrivial orbits}
\\*
\hdashline
&
\shortstack[l]{
\hspace{-6.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[thick] (2,0) -- (2.5,0);
\draw[thick] (3.1,-.3) -- (2.5,0) -- (2.9,.3);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1);
\filldraw[fill=black] (2.9,.3) circle (.1);
\filldraw[fill=white] (3.1,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf s}};
}
\hspace{24pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[thick] (2.5,-.3) -- (2,0) -- (2.5,.3);
\draw[<->,gray] (2.5,.2) -- (2.5,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,.3) circle (.1);
\filldraw[fill=white] (2.5,-.3) circle (.1);
}
\\
\hspace{55pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[thick] (2,-.3) -- (1.5,0) -- (2,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.2) -- (2,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,.3) circle (.1);
\filldraw[fill=white] (2,-.3) circle (.1);
}
}
& 
\small $\wh{\sf C}_{\frac{n}{2}}$,~$(\wh{\sf C}',\wh{\sf C})_{\frac{n-1}{2}}$, $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-2}{2}}$
& 
$(p_1,p_2) \in $ \newline $ \{ (0,0), (0,1), (1,1) \}$
\\*
\cdashline{2-4}
\small Special cases:
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[thick] (2,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.6,-.3) -- (4,0) -- (4.4,.3);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.4,.3) circle (.1);
\filldraw[fill=black] (4.6,-.3) circle (.1);
}
\hspace{-5.5pt}
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (0,0) -- (1,0);
\draw[thick,dashed] (1,0) -- (2,0);
\draw[thick] (2,0) -- (3,0);
\draw[thick,dashed] (3,0) -- (4,0);
\draw[thick] (4.5,-.3) -- (4,0) -- (4.5,.3);
\draw[<->,gray] (4.5,.2) -- (4.5,-.2);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
\filldraw[fill=white] (2.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (3,0) circle (.1);
\filldraw[fill=black] (4,0) circle (.1);
\filldraw[fill=black] (4.5,.3) circle (.1);
\filldraw[fill=black] (4.5,-.3) circle (.1);
}
&  $(\wh{\sf C}',\wh{\sf C})_{\frac{n-p_2}{2}}$
& $p_1=0$, $p_2 \ge 2$
\\*
\cdashline{2-4}
&
\hspace{2pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (4,-.3) -- (3.5,0) -- (4,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (4,.2) -- (4,-.2);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (4,.3) circle (.1);
\filldraw[fill=black] (4,-.3) circle (.1);
}
\hspace{6.5pt}
\tp{
\draw[thick] (-.5,.3) -- (0,0) -- (-.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[thick,dashed] (.5,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2.5,0);
\draw[thick,dashed] (2.5,0) -- (3.5,0);
\draw[thick] (4.1,-.3) -- (3.5,0) -- (3.9,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2.5,0) circle (.1);
\filldraw[fill=black] (3.5,0) circle (.1);
\filldraw[fill=black] (3.9,.3) circle (.1);
\filldraw[fill=black] (4.1,-.3) circle (.1);
}
& $(\wh{\sf C}^\vee,\wh{\sf C})_{\frac{n-1-p_2}{2}}$
& $p_1=1$, $p_2 \ge 2$
\\*
\cdashline{2-4}
&
\tp{
\draw[thick] (-.6,.3) -- (0,0) -- (-.4,-.3);
\draw[thick] (.6,-.3) -- (0,0) -- (.4,.3);
\filldraw[fill=white] (-.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (.4,.3) circle (.1);
\filldraw[fill=black] (.6,-.3) circle (.1);
}
\qq
\tp{
\draw[thick] (-.5,-.3) -- (0,0) -- (-.5,.3);
\draw[thick] (.5,-.3) -- (0,0) -- (.5,.3);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2) node[left=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.2) -- (.5,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,.3) circle (.1);
\filldraw[fill=white] (.5,-.3) circle (.1);
}
& \small $(\wh{\sf C}',\wh{\sf C})_1$, $(\wh{\sf C}^\vee,\wh{\sf C})_1$
& \small $n=4$, $(p_1,p_2) \in$ \newline $\{ (0,2),(1,1)\}$
\\
\hline
%D.4
$\bigl( \wh{\sf D}_{n} \bigr)^{\sf rot}_p $ 
&
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick] (3.6,.7) -- (3,.4) -- (3.4,.2);
\draw[thick] (3.6,-.1) -- (3,-.4) -- (3.4,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.4,.1) -- (3.4,-.5);
\draw[<->,gray] (3.6,.6) -- (3.6,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.4,.2) circle (.1);
\filldraw[fill=white] (3.4,-.6) circle (.1);
\filldraw[fill=white] (3.6,.7) circle (.1); 
\filldraw[fill=white] (3.6,-.1) circle (.1);
}
\qu
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1,.4) -- (2,.4);
\draw[thick] (1,-.4) -- (2,-.4);
\draw[thick,dashed] (2,.4) -- (3,.4);
\draw[thick,dashed] (2,-.4) -- (3,-.4);
\draw[thick] (3.6,.7) -- (3,.4) -- (3.4,.2);
\draw[thick] (3.6,-.1) -- (3,-.4) -- (3.4,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (2,.3) -- (2,-.3);
\draw[<->,gray] (3,.3) -- (3,-.3);
\draw[<->,gray] (3.4,.1) -- (3.4,-.5);
\draw[<->,gray] (3.6,.6) -- (3.6,0);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (2,.4) circle (.1);
\filldraw[fill=white] (2,-.4) circle (.1);
\filldraw[fill=white] (3,.4) circle (.1);
\filldraw[fill=white] (3,-.4) circle (.1);
\filldraw[fill=white] (3.4,.2) circle (.1);
\filldraw[fill=white] (3.4,-.6) circle (.1);
\filldraw[fill=white] (3.6,.7) circle (.1); 
\filldraw[fill=white] (3.6,-.1) circle (.1);
}
& $(\wh{\sf B},\wh{\sf B}^\vee)_{\frac{n-p}{2}}$
& $0 \le p \le n$ \newline $n-p$ even
\\*[-4pt]
& \multicolumn{3}{l}{\hspace{20pt}$X$ is of type ${\sf A}_{p-1}$  \hspace{85pt}  $\tau=$ half-turn with $\mod(p-1,2)$ fixed points}
\\*
\hdashline
& 
\hspace{-6.5pt}
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1.6,.7) -- (1,.4) -- (1.4,.2);
\draw[thick] (1.6,-.1) -- (1,-.4) -- (1.4,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.4,.1) -- (1.4,-.5);
\draw[<->,gray] (1.6,.6) -- (1.6,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,.4) circle (.1) ;
\filldraw[fill=white] (0,-.4) circle (.1) ;
\filldraw[fill=white] (1,.4) circle (.1);
\filldraw[fill=white] (1,-.4) circle (.1);
\filldraw[fill=white] (1.4,.2) circle (.1);
\filldraw[fill=white] (1.4,-.6) circle (.1);
\filldraw[fill=white] (1.6,.7) circle (.1); 
\filldraw[fill=white] (1.6,-.1) circle (.1);
}
\hspace{48pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick] (0,.4) -- (.5,.4);
\draw[thick] (0,-.4) -- (.5,-.4);
\draw[thick,dashed] (.5,.4) -- (1.5,.4);
\draw[thick,dashed] (.5,-.4) -- (1.5,-.4);
\draw[thick] (2.1,.7) -- (1.5,.4) -- (1.9,.2);
\draw[thick] (2.1,-.1) -- (1.5,-.4) -- (1.9,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.3) -- (.5,-.3);
\draw[<->,gray] (1.5,.3) -- (1.5,-.3);
\draw[<->,gray] (1.9,.1) -- (1.9,-.5);
\draw[<->,gray] (2.1,.6) -- (2.1,0);
\filldraw[fill=white] (0,.4) circle (.1);
\filldraw[fill=white] (0,-.4) circle (.1);
\filldraw[fill=white] (.5,.4) circle (.1);
\filldraw[fill=white] (.5,-.4) circle (.1);
\filldraw[fill=white] (1.5,.4) circle (.1);
\filldraw[fill=white] (1.5,-.4) circle (.1);
\filldraw[fill=white] (1.9,.2) circle (.1);
\filldraw[fill=white] (1.9,-.6) circle (.1);
\filldraw[fill=white] (2.1,.7) circle (.1); 
\filldraw[fill=white] (2.1,-.1) circle (.1);
}
& \small $\wh{\sf B}^\vee_{\frac{n}{2}}$, $(\wh{\sf B},\wh{\sf B}^\vee)_{\frac{n-1}{2}}$
& $p <2$
\\
\cdashline{2-4}
\small Special cases:
&
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1.6,.7) -- (1,.4) -- (1.4,.2);
\draw[thick] (1.6,-.1) -- (1,-.4) -- (1.4,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.4,.1) -- (1.4,-.5) node[right=-2pt,black,pos=.8]{\scriptsize {\sf s}};
\draw[<->,gray] (1.6,.6) -- (1.6,0) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.4,.2) circle (.1);
\filldraw[fill=white] (1.4,-.6) circle (.1);
\filldraw[fill=white] (1.6,.7) circle (.1); 
\filldraw[fill=white] (1.6,-.1) circle (.1);
}
\hspace{42pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1.6,.7) -- (1,.4) -- (1.4,.2);
\draw[thick] (1.6,-.1) -- (1,-.4) -- (1.4,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.4,.1) -- (1.4,-.5) node[right=-2pt,black,pos=.8]{\scriptsize {\sf s}};
\draw[<->,gray] (1.6,.6) -- (1.6,0) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=white] (1.4,.2) circle (.1);
\filldraw[fill=white] (1.4,-.6) circle (.1);
\filldraw[fill=white] (1.6,.7) circle (.1); 
\filldraw[fill=white] (1.6,-.1) circle (.1);
}
& $\wh{\sf A}_1$
& $p=n-2$
\\
\cdashline{2-4}
&
\tp[scale=.72]{
\draw[thick] (0,.4) -- (-.5,0) -- (0,-.4);
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1.6,.7) -- (1,.4) -- (1.4,.2);
\draw[thick] (1.6,-.1) -- (1,-.4) -- (1.4,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.4,.1) -- (1.4,-.5);
\draw[<->,gray] (1.6,.6) -- (1.6,0) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=black] (1.4,.2) circle (.1);
\filldraw[fill=black] (1.4,-.6) circle (.1);
\filldraw[fill=white] (1.6,.7) circle (.1); 
\filldraw[fill=white] (1.6,-.1) circle (.1);
}
\hspace{42pt}
\tp[scale=.72]{
\draw[thick,domain=90:270] plot({.4*cos(\x)},{.4*sin(\x)});
\draw[thick,dashed] (0,.4) -- (1,.4);
\draw[thick,dashed] (0,-.4) -- (1,-.4);
\draw[thick] (1.6,.7) -- (1,.4) -- (1.4,.2);
\draw[thick] (1.6,-.1) -- (1,-.4) -- (1.4,-.6);
\draw[<->,gray] (0,.3) -- (0,-.3);
\draw[<->,gray] (1,.3) -- (1,-.3);
\draw[<->,gray] (1.4,.1) -- (1.4,-.5);
\draw[<->,gray] (1.6,.6) -- (1.6,0) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=black] (0,.4) circle (.1) ;
\filldraw[fill=black] (0,-.4) circle (.1) ;
\filldraw[fill=black] (1,.4) circle (.1);
\filldraw[fill=black] (1,-.4) circle (.1);
\filldraw[fill=black] (1.4,.2) circle (.1);
\filldraw[fill=black] (1.4,-.6) circle (.1);
\filldraw[fill=white] (1.6,.7) circle (.1); 
\filldraw[fill=white] (1.6,-.1) circle (.1);
}
& $\wh{\sf Z}_0$
& $p=n$
\\
\hline
\hline
\end{longtable}

\newpage

%%% Table 7

\begin{longtable}[h]{llllll}
\caption{
Generalized Satake diagrams of affine exceptional Lie type.
}
\label{tab:affine:ex}\\
\hline 
Type & Diagram & Type of $\ol{\Phi}$ \hspace{1.1cm} & Type & Diagram & Type of $\ol{\Phi}$  \\
\hline
\hline
\endfirsthead
\hline
Type & Diagram & Type of $\ol{\Phi}$ \hspace{1.1cm} & Type & Diagram & Type of $\ol{\Phi}$ \\
\hline
\endhead
$\bigl( \wh{\sf E}_6 \bigr)_{\emptyset}$ 
&
\tp{
\draw[thick] (1.1,.3) -- (.6,.3) -- (0,0) -- (.4,-.3) -- (.9,-.3);
\draw[thick] (0,0) -- (-1,0);
\filldraw[fill=white] (1.1,.3) circle (.1);
\filldraw[fill=white] (.9,-.3) circle (.1);
\filldraw[fill=white] (.6,.3) circle (.1);
\filldraw[fill=white] (.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=white] (-1,0) circle (.1);
}
&
$\wh{\sf E}_6$
&
$\bigl( \wh{\sf E}_6 \bigr)_{{\sf D}_4}$ 
&
\tp{
\draw[thick] (1.1,.3) -- (.6,.3) -- (0,0) -- (.4,-.3) -- (.9,-.3);
\draw[thick] (0,0) -- (-1,0);
\filldraw[fill=white] (1.1,.3) circle (.1);
\filldraw[fill=white] (.9,-.3) circle (.1);
\filldraw[fill=black] (.6,.3) circle (.1);
\filldraw[fill=black] (.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=white] (-1,0) circle (.1);
}
&
$\wh{\sf A}_2$
\\*
$\bigl( \wh{\sf E}_6 \bigr)_{{\sf A}_1^{ 4}}$ 
&
\tp{
\draw[thick] (1.1,.3) -- (.6,.3) -- (0,0) -- (.4,-.3) -- (.9,-.3);
\draw[thick] (0,0) -- (-1,0);
\filldraw[fill=black] (1.1,.3) circle (.1);
\filldraw[fill=black] (.9,-.3) circle (.1);
\filldraw[fill=white] (.6,.3) circle (.1);
\filldraw[fill=white] (.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (-1,0) circle (.1);
}
&
$\wh{\sf A}_2$
\\
\hline
$\bigl( \wh{\sf E}_6 \bigr)'_\emptyset$ 
&
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-1,0);
\draw[<->,gray] (1,.2) -- (1,-.2);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (1,.3) circle (.1);
\filldraw[fill=white] (1,-.3) circle (.1);
\filldraw[fill=white] (.5,.3) circle (.1);
\filldraw[fill=white] (.5,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=white] (-1,0) circle (.1);
}
&
$\wh{\sf F}_4$
&
$\bigl( \wh{\sf E}_6 \bigr)'_{{\sf A}_5}$ 
&
\hspace{-6.5pt}
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-1,0);
\draw[<->,gray] (1,.2) -- (1,-.2);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=black] (1,.3) circle (.1);
\filldraw[fill=black] (1,-.3) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=white] (-1,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
&
$(\wh{\sf C}',\wh{\sf C})_1$
\\*
$\bigl( \wh{\sf E}_6 \bigr)'_{{\sf A}_1^{ 2}}$ 
&
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-1,0);
\draw[<->,gray] (1,.2) -- (1,-.2);
\draw[<->,gray] (.5,.2) -- (.5,-.2)node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\filldraw[fill=white] (1,.3) circle (.1);
\filldraw[fill=white] (1,-.3) circle (.1);
\filldraw[fill=white] (.5,.3) circle (.1);
\filldraw[fill=white] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (-1,0) circle (.1);
} 
&
$(\wh{\sf B},\wh{\sf B}^\vee)_2$
&
$\bigl( \wh{\sf E}_6 \bigr)'_{{\sf A}_5 \times {\sf A}_1}$ 
&
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-1,0);
\draw[<->,gray] (1,.2) -- (1,-.2);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=black] (1,.3) circle (.1);
\filldraw[fill=black] (1,-.3) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (-1,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
$\bigl( \wh{\sf E}_6 \bigr)'_{{\sf A}_3}$ 
&
\hspace{-6.5pt}
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-1,0);
\draw[<->,gray] (1,.2) -- (1,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (1,.3) circle (.1);
\filldraw[fill=white] (1,-.3) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=white] (-1,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
&
$(\wh{\sf C}',\wh{\sf C})_2$
&
$\bigl( \wh{\sf E}_6 \bigr)'_{{\sf D}_5}$ 
&
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-1,0);
\draw[<->,gray] (1,.2) -- (1,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (1,.3) circle (.1);
\filldraw[fill=white] (1,-.3) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=black] (-1,0) circle (.1);
} 
&
$\wh{\sf Z}_0$
\\*
$\bigl( \wh{\sf E}_6 \bigr)'_{{\sf A}_3 \times {\sf A}_1}$ 
&
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-1,0);
\draw[<->,gray] (1,.2) -- (1,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=white] (1,.3) circle (.1);
\filldraw[fill=white] (1,-.3) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (-1,0) circle (.1);
}
&
$(\wh{\sf C}^\vee,\wh{\sf C}')_1$
&
$\bigl( \wh{\sf E}_6 \bigr)'_{{\sf E}_6}$ 
&
\tp{
\draw[thick] (1,.3) -- (.5,.3) -- (0,0) -- (.5,-.3) -- (1,-.3);
\draw[thick] (0,0) -- (-1,0);
\draw[<->,gray] (1,.2) -- (1,-.2);
\draw[<->,gray] (.5,.2) -- (.5,-.2);
\filldraw[fill=black] (1,.3) circle (.1);
\filldraw[fill=black] (1,-.3) circle (.1);
\filldraw[fill=black] (.5,.3) circle (.1);
\filldraw[fill=black] (.5,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=white] (-1,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\
\hline
%%%%%%%%%% E7
\hline
$\bigl( \wh{\sf E}_7 \bigr)_{\emptyset}$ 
&
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=white] (-1.4,-.3) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
}
&
$\wh{\sf E}_7$
&
$\bigl( \wh{\sf E}_7 \bigr)_{{\sf D}_4 \times {\sf A}_1}$ 
& 
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf o}};
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$(\wh{\sf C}',\wh{\sf C})_2$
\\*
$\bigl( \wh{\sf E}_7 \bigr)_{{\sf A}_1^{ 3}}$ 
&
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$\wh{\sf F}_4$
&
$\bigl( \wh{\sf E}_7 \bigr)_{{\sf D}_4 \times {\sf A}_1^{ 2}}$ 
&
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf o}};
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$(\wh{\sf C}^\vee,\wh{\sf C})_1$
\\*
$\bigl( \wh{\sf E}_7 \bigr)_{{\sf A}_1^{ 4}}$ 
&
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
&
$\wh{\sf B}_3^\vee$
&
$\bigl( \wh{\sf E}_7 \bigr)_{{\sf D}_6}$ 
&
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
} 
&
$(\wh{\sf C}',\wh{\sf C})_1$
\\*
$\bigl( \wh{\sf E}_7 \bigr)_{{\sf D}_4}$ 
&
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (-1.4,-.3) circle (.1) node[above=-1pt]{\scriptsize {\sf s}};
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$\wh{\sf C}_3$
&
$\bigl( \wh{\sf E}_7 \bigr)_{{\sf D}_6 \times {\sf A}_1}$ 
&
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
$\bigl( \wh{\sf E}_7 \bigr)_{{\sf A}_1^5}$ 
&
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$(\wh{\sf B},\wh{\sf B}^\vee)_2$
&
$\bigl( \wh{\sf E}_7 \bigr)_{{\sf E}_7}$ 
&
\tp{
\draw[thick] (-1.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-1.4,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-1.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (-1.4,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\
\hline
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
$\bigl( \wh{\sf E}_7 \bigr)'_{\emptyset}$ 
&
\tp{
\draw[thick] (-1.5,.3) -- (-.5,.3) -- (0,0) -- (-.5,-.3) -- (-1.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[<->,gray] (-1.5,.2) -- (-1.5,-.2);
\draw[<->,gray] (-1,.2) -- (-1,-.2);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=white] (-1.5,.3) circle (.1);
\filldraw[fill=white] (-1,.3) circle (.1);
\filldraw[fill=white] (-.5,.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (-.5,-.3) circle (.1);
\filldraw[fill=white] (-1,-.3) circle (.1);
\filldraw[fill=white] (-1.5,-.3) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
}
&
$\wh{\sf F}_4^\vee$
&
$\bigl( \wh{\sf E}_7 \bigr)'_{{\sf E}_6}$ 
&
\tp{
\draw[thick] (-1.5,.3) -- (-.5,.3) -- (0,0) -- (-.5,-.3) -- (-1.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[<->,gray] (-1.5,.2) -- (-1.5,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (-1,.2) -- (-1,-.2);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=white] (-1.5,.3) circle (.1);
\filldraw[fill=black] (-1,.3) circle (.1);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (-1,-.3) circle (.1);
\filldraw[fill=white] (-1.5,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
$\bigl( \wh{\sf E}_7 \bigr)'_{{\sf A}_3}$ 
&
\tp{
\draw[thick] (-1.5,.3) -- (-.5,.3) -- (0,0) -- (-.5,-.3) -- (-1.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[<->,gray] (-1.5,.2) -- (-1.5,-.2);
\draw[<->,gray] (-1,.2) -- (-1,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=white] (-1.5,.3) circle (.1);
\filldraw[fill=white] (-1,.3) circle (.1);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=white] (-1,-.3) circle (.1);
\filldraw[fill=white] (-1.5,-.3) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
}
&
$(\wh{\sf B},\wh{\sf B}^\vee)_2$
&
$\bigl( \wh{\sf E}_7 \bigr)'_{{\sf A}_7}$ 
&
\tp{
\draw[thick] (-1.5,.3) -- (-.5,.3) -- (0,0) -- (-.5,-.3) -- (-1.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[<->,gray] (-1.5,.2) -- (-1.5,-.2);
\draw[<->,gray] (-1,.2) -- (-1,-.2);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=black] (-1.5,.3) circle (.1);
\filldraw[fill=black] (-1,.3) circle (.1);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (-1,-.3) circle (.1);
\filldraw[fill=black] (-1.5,-.3) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
$\bigl( \wh{\sf E}_7 \bigr)'_{{\sf A}_5}$ 
&
\tp{
\draw[thick] (-1.5,.3) -- (-.5,.3) -- (0,0) -- (-.5,-.3) -- (-1.5,-.3);
\draw[thick] (0,0) -- (.5,0);
\draw[<->,gray] (-1.5,.2) -- (-1.5,-.2) node[right=-2pt,black,pos=.5]{\scriptsize {\sf s}};
\draw[<->,gray] (-1,.2) -- (-1,-.2);
\draw[<->,gray] (-.5,.2) -- (-.5,-.2);
\filldraw[fill=white] (-1.5,.3) circle (.1);
\filldraw[fill=black] (-1,.3) circle (.1);
\filldraw[fill=black] (-.5,.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.5,-.3) circle (.1);
\filldraw[fill=black] (-1,-.3) circle (.1);
\filldraw[fill=white] (-1.5,-.3) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
}
&
$(\wh{\sf C}^\vee,\wh{\sf C})_1$
\\
\hline
%%%%%%%%% E8
\hline
$\bigl( \wh{\sf E}_8 \bigr)_{\emptyset}$ 
&
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-2.6,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (-.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1);
}
&
$\wh{\sf E}_8$
&
$\bigl( \wh{\sf E}_8 \bigr)_{{\sf D}_6 \times {\sf A}_1}$ 
&
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-2.6,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1) node[left=-1pt]{\scriptsize {\sf o}};
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1) node[below]{\scriptsize {\sf o}};
} 
&
$(\wh{\sf C}^\vee,\wh{\sf C})_1$
\\*
$\bigl( \wh{\sf E}_8 \bigr)_{{\sf A}_1^{ 4}}$ 
&
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-2.6,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=white] (-.4,-.3) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1);
}
&
$\wh{\sf F}_4^\vee$
&
$\bigl( \wh{\sf E}_8 \bigr)_{{\sf E}_7}$ 
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-2.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1) node[below]{\scriptsize {\sf o}};
}
&
$(\wh{\sf C}',\wh{\sf C})_1$
\\*
$\bigl( \wh{\sf E}_8 \bigr)_{{\sf D}_4}$ 
&
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-2.6,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1);
\filldraw[fill=white] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1);
}
&
$\wh{\sf F}_4$
&
$\bigl( \wh{\sf E}_8 \bigr)_{{\sf E}_7 \times {\sf A}_1}$ 
&
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-2.6,.3) circle (.1);
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
$\bigl( \wh{\sf E}_8 \bigr)_{{\sf D}_4 \times {\sf A}_1^{ 2}}$ 
&
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-2.6,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=white] (-1.1,.3) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1);
}
&
$(\wh{\sf B},\wh{\sf B}^\vee)_2$
&
$\bigl( \wh{\sf E}_8 \bigr)_{{\sf D}_8}$ 
&
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=black] (-2.6,.3) circle (.1);
\filldraw[fill=white] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=black] (-2.1,.3) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
$\bigl( \wh{\sf E}_8 \bigr)_{{\sf D}_6}$ 
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-2.6,.3) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (-.9,-.3) circle (.1) node[left=-1pt]{\scriptsize {\sf o}};
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=white] (-2.1,.3) circle (.1);
}
&
$(\wh{\sf C}',\wh{\sf C})_2$
&
$\bigl( \wh{\sf E}_8 \bigr)_{{\sf E}_8}$ 
&
\tp{
\draw[thick] (-2.6,.3) -- (-.6,.3) -- (0,0) -- (-.4,-.3) -- (-.9,-.3);
\draw[thick] (0,0) -- (.5,0);
\filldraw[fill=white] (-2.6,.3) circle (.1);
\filldraw[fill=black] (-.9,-.3) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (-.4,-.3) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (-.6,.3) circle (.1);
\filldraw[fill=black] (-1.1,.3) circle (.1);
\filldraw[fill=black] (-1.6,.3) circle (.1);
\filldraw[fill=black] (-2.1,.3) circle (.1);
}
&
$\wh{\sf Z}_0$
\\
\hline
%%%%%%%%% F4
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{ \emptyset }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
&
$\wh{\sf F}_4$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{ {\sf B}_3 }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
&
$(\wh{\sf C}',\wh{\sf C})_1$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{{\sf A}_1^{ 2}}$} 
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf s}};
}
&
$(\wh{\sf B},\wh{\sf B}^\vee)_2$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{ {\sf C}_3 }$ }
&
\hspace{-6.5pt}
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
&
$(\wh{\sf C}',\wh{\sf C})_1$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{ {\sf C}_2 }$}
&
\hspace{-6.5pt}
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf o}};
}
&
$(\wh{\sf C}',\wh{\sf C})_2$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{ {\sf C}_3 \times {\sf A}_1}$} 
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{ {\sf A}_1^{ 3} }$ }
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
&
$(\wh{\sf C}',\wh{\sf C})_1$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{ {\sf B}_4 }$ }
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{ {\sf C}_2 \times {\sf A}_1 }$ }
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf o}};
}
&
$(\wh{\sf C}^\vee,\wh{\sf C})_1$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}_4 \bigr)_{ {\sf F}_4 }$} 
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,->] (1,0) -- (1.4,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\
%%%%%%%%% F4check
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ \emptyset }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=white] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
&
$\wh{\sf F}_4^\vee$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ {\sf C}_3 }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1) node[below]{\scriptsize {\sf o}};
} 
&
$(\wh{\sf C}^\vee,\wh{\sf C})_1$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ {\sf A}_1^{ 2} }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1)  node[below]{\scriptsize {\sf s}};
}
&
$\wh{\sf C}'_2$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ {\sf B}_3 }$}
&
\hspace{-6.5pt}
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1)  node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
&
$(\wh{\sf C}',\wh{\sf C})_1$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ {\sf C}_2 }$}
&
\hspace{-6.5pt}
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
&
$(\wh{\sf B},\wh{\sf B}^\vee)_2$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ {\sf B}_3 \times {\sf A}_1 }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ {\sf A}_1^{ 3} }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=white] (1.5,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (2,0) circle (.1);
} 
&
$(\wh{\sf C}',\wh{\sf C})_1$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ {\sf C}_4 }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ {\sf C}_2 \times {\sf A}_1 }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=white] (2,0) circle (.1);
}
&
$(\wh{\sf C}',\wh{\sf C})_1$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf F}^\vee_4 \bigr)_{ {\sf F}_4 }$}
&
\tp{
\draw[thick] (0,0) -- (1,0);
\draw[double,<-] (1.1,0) -- (1.5,0);
\draw[thick] (1.5,0) -- (2,0);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
\filldraw[fill=black] (1,0) circle (.1);
\filldraw[fill=black] (1.5,0) circle (.1);
\filldraw[fill=black] (2,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\
\hline
%%%%%%%%% G2
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf G}_2 \bigr)_{ \emptyset }$ }
&
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[double,double distance=1.7pt] (0,0) -- (.35,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (0,0) -- (.45,0);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
}
&
$\wh{\sf G}_2$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf G}_2 \bigr)_{ {\sf A}_1^{ 2} }$ }
&
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[double,double distance=1.7pt] (0,0) -- (.35,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (0,0) -- (.45,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf G}_2 \bigr)_{ {\sf A}_1 }$ }
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[double,double distance=1.7pt] (0,0) -- (.35,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (0,0) -- (.45,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$(\wh{\sf C}',\wh{\sf C})_1$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf G}_2 \bigr)_{ {\sf G}_2}$ }
&
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[double,double distance=1.7pt] (0,0) -- (.35,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (0,0) -- (.45,0);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\
%%%%%%%%% G2check
\hline
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf G}^\vee_2 \bigr)_{ \emptyset }$ }
&
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[double,double distance=1.7pt] (.5,0) -- (.15,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (.5,0) -- (.05,0);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=white] (.5,0) circle (.1);
} 
&
$\wh{\sf G}_2^\vee$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf G}^\vee_2 \bigr)_{ {\sf A}_1^{ 2} }$ }
&
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[double,double distance=1.7pt] (.5,0) -- (.15,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (.5,0) -- (.05,0);
\filldraw[fill=black] (-.5,0) circle (.1);
\filldraw[fill=white] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\*
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf G}^\vee_2 \bigr)_{ {\sf A}_1 }$ }
&
\hspace{-6.5pt}
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[double,double distance=1.7pt] (.5,0) -- (.15,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (.5,0) -- (.05,0);
\filldraw[fill=white] (-.5,0) circle (.1) node[below]{\scriptsize {\sf s}};
\filldraw[fill=white] (0,0) circle (.1) node[below]{\scriptsize {\sf o}};
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$(\wh{\sf C}',\wh{\sf C})_1^+$
&
\trimbox{0pt -2pt 0pt -2pt}{$\bigl( \wh{\sf G}^\vee_2 \bigr)_{ {\sf G}_2 }$ }
&
\tp{
\draw[thick] (-.5,0) -- (0,0);
\draw[double,double distance=1.7pt] (.5,0) -- (.15,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.8]{>}}},postaction={decorate}] (.5,0) -- (.05,0);
\filldraw[fill=white] (-.5,0) circle (.1);
\filldraw[fill=black] (0,0) circle (.1);
\filldraw[fill=black] (.5,0) circle (.1);
}
&
$\wh{\sf Z}_0$
\\
\hline
\hline
\end{longtable}
